Young wall realizations of level 1 irreducible highest weight and Fock space crystals of quantum affine algebras in type E

We construct Young wall models for the crystal bases of level $1$ irreducible highest weight representations and Fock space representations of quantum affine algebras in types $E_{6}^{(1)}$, $E_{7}^{(1)}$ and $E_{8}^{(1)}$. In each case, Young walls consist of coloured blocks stacked inside the relevant Young wall pattern which satisfy a certain combinatorial condition. Moreover the crystal structure is described entirely in terms of adding and removing blocks.

==> E6_Young_wall_example_1.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col1] (0,16) rectangle ++(2,2);
    \node[color=white] at (1,17) {$1$};
    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};

    \draw[fill=col3] (0,20) rectangle ++(2,4);
    \node[color=white] at (1,22) {$3$};
    \draw[fill=col2] (2,20) rectangle ++(2,4);
    \node[color=white] at (3,22) {$2$};

    \draw[fill=col0] (2,26) rectangle ++(2,2);
    \node[color=white] at (3,27) {$0$};
    \draw[fill=col4] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$4$};

    \draw[fill=col5] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$5$};
    \draw[fill=col2] (2,28) rectangle ++(2,4);
    \node[color=white] at (3,30) {$2$};

    \draw[fill=col6] (0,32) rectangle ++(2,2);
    \node[color=white] at (1,33) {$6$};
    \draw[fill=col4] (0,34) |- (4,36) |- (2,32) |- cycle;
    \node[color=white] at (3,35) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);
    \draw[line width = 1.5] (0,12) rectangle ++(4,4);
    \draw[line width = 1.5] (0,16) rectangle ++(4,4);
    \draw[line width = 1.5] (0,20) rectangle ++(4,4);
    \draw[line width = 1.5] (0,24) rectangle ++(4,4);
    \draw[line width = 1.5] (0,28) rectangle ++(4,4);
    \draw[line width = 1.5] (0,32) rectangle ++(4,4);

    \node at (-2,-2) {\LARGE $\vdots$};

    \draw[fill=col6] (-4,0) rectangle ++(2,2);
    \node[color=white] at (-3,1) {$6$};
    \draw[fill=col4] (-4,2) |- (0,4) |- (-2,0) |- cycle;
    \node[color=white] at (-1,3) {$4$};

    \draw[fill=col5] (-4,4) rectangle ++(2,4);
    \node[color=white] at (-3,6) {$5$};
    \draw[fill=col3] (-2,4) rectangle ++(2,4);
    \node[color=white] at (-1,6) {$3$};

    \draw[fill=col1] (-2,10) rectangle ++(2,2);
    \node[color=white] at (-1,11) {$1$};
    \draw[fill=none] (-4,8) |- (-2,12) |- (0,10) |- cycle;
    \node[color=black] at (-3,9) {$4$};

    \draw[line width = 1.5] (-4,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-2) -- (4,0);
    \draw[xshift=-4cm, line width = 1.5] (4,-2) -- (4,0);
    \draw[xshift=-8cm, line width = 1.5] (4,-2) -- (4,0);

    \draw[line width = 1.5] (4,0) -- (-6,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-6,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-6,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-6,0);

    \node at (-6,2) {\Large $\dots$};
    \node at (-6,6) {\Large $\dots$};
    \node at (-6,10) {\Large $\dots$};
\end{tikzpicture}

==> E6_Young_wall_example_2.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \node at (-2,-2) {\LARGE $\vdots$};

    \draw[fill=col6] (-4,0) rectangle ++(2,2);
    \node[color=white] at (-3,1) {$6$};
    \draw[fill=col4] (-4,2) |- (0,4) |- (-2,0) |- cycle;
    \node[color=white] at (-1,3) {$4$};

    \draw[fill=col5] (-4,4) rectangle ++(2,4);
    \node[color=white] at (-3,6) {$5$};
    \draw[fill=col3] (-2,4) rectangle ++(2,4);
    \node[color=white] at (-1,6) {$3$};

    \draw[fill=col1] (-2,10) rectangle ++(2,2);
    \node[color=white] at (-1,11) {$1$};
    \draw[fill=none] (-4,8) |- (-2,12) |- (0,10) |- cycle;
    \node[color=black] at (-3,9) {$4$};

    \draw[line width = 1.5] (-4,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-2) -- (4,0);
    \draw[xshift=-4cm, line width = 1.5] (4,-2) -- (4,0);
    \draw[xshift=-8cm, line width = 1.5] (4,-2) -- (4,0);

    \draw[line width = 1.5] (4,0) -- (-6,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-6,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-6,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-6,0);

    \node at (-6,2) {\Large $\dots$};
    \node at (-6,6) {\Large $\dots$};
    \node at (-6,10) {\Large $\dots$};
\end{tikzpicture}

==> E6_Young_wall_example_3.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col1] (0,16) rectangle ++(2,2);
    \node[color=white] at (1,17) {$1$};
    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};

    \draw[fill=col3] (0,20) rectangle ++(2,4);
    \node[color=white] at (1,22) {$3$};
    \draw[fill=col2] (2,20) rectangle ++(2,4);
    \node[color=white] at (3,22) {$2$};

    \draw[fill=col0] (2,26) rectangle ++(2,2);
    \node[color=white] at (3,27) {$0$};
    \draw[fill=col4] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$4$};

    \draw[fill=col5] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$5$};
    \draw[fill=col2] (2,28) rectangle ++(2,4);
    \node[color=white] at (3,30) {$2$};

    \draw[fill=col6] (0,32) rectangle ++(2,2);
    \node[color=white] at (1,33) {$6$};
    \draw[fill=col4] (0,34) |- (4,36) |- (2,32) |- cycle;
    \node[color=white] at (3,35) {$4$};

    \draw[fill=col5] (0,36) rectangle ++(2,4);
    \node[color=white] at (1,38) {$5$};
    \draw[fill=col3] (2,36) rectangle ++(2,4);
    \node[color=white] at (3,38) {$3$};

    \draw[fill=col1] (2,42) rectangle ++(2,2);
    \node[color=white] at (3,43) {$1$};
    \draw[fill=col4] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=white] at (1,41) {$4$};

    \draw[fill=col2] (0,44) rectangle ++(2,4);
    \node[color=white] at (1,46) {$2$};
    \draw[fill=col3] (2,44) rectangle ++(2,4);
    \node[color=white] at (3,46) {$3$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);
    \draw[line width = 1.5] (0,12) rectangle ++(4,4);
    \draw[line width = 1.5] (0,16) rectangle ++(4,4);
    \draw[line width = 1.5] (0,20) rectangle ++(4,4);
    \draw[line width = 1.5] (0,24) rectangle ++(4,4);
    \draw[line width = 1.5] (0,28) rectangle ++(4,4);
    \draw[line width = 1.5] (0,32) rectangle ++(4,4);
    \draw[line width = 1.5] (0,36) rectangle ++(4,4);
    \draw[line width = 1.5] (0,40) rectangle ++(4,4);
    \draw[line width = 1.5] (0,44) rectangle ++(4,4);

    \node at (2,51) {\LARGE $\vdots$};

    \node at (-2,-2) {\LARGE $\vdots$};

    \draw[fill=col6] (-4,0) rectangle ++(2,2);
    \node[color=white] at (-3,1) {$6$};
    \draw[fill=col4] (-4,2) |- (0,4) |- (-2,0) |- cycle;
    \node[color=white] at (-1,3) {$4$};

    \draw[fill=col5] (-4,4) rectangle ++(2,4);
    \node[color=white] at (-3,6) {$5$};
    \draw[fill=col3] (-2,4) rectangle ++(2,4);
    \node[color=white] at (-1,6) {$3$};

    \draw[fill=col1] (-2,10) rectangle ++(2,2);
    \node[color=white] at (-1,11) {$1$};
    \draw[fill=col4] (-4,8) |- (-2,12) |- (0,10) |- cycle;
    \node[color=white] at (-3,9) {$4$};

    \draw[fill=col2] (-4,12) rectangle ++(2,4);
    \node[color=white] at (-3,14) {$2$};
    \draw[fill=col3] (-2,12) rectangle ++(2,4);
    \node[color=white] at (-1,14) {$3$};

    \draw[fill=col0] (-4,16) rectangle ++(2,2);
    \node[color=white] at (-3,17) {$0$};
    \draw[fill=col4] (-4,18) |- (0,20) |- (-2,16) |- cycle;
    \node[color=white] at (-1,19) {$4$};

    \draw[fill=col2] (-4,20) rectangle ++(2,4);
    \node[color=white] at (-3,22) {$2$};
    \draw[fill=col5] (-2,20) rectangle ++(2,4);
    \node[color=white] at (-1,22) {$5$};

    \draw[fill=col6] (-2,26) rectangle ++(2,2);
    \node[color=white] at (-1,27) {$6$};
    \draw[fill=col4] (-4,24) |- (-2,28) |- (0,26) |- cycle;
    \node[color=white] at (-3,25) {$4$};

    \draw[fill=col3] (-4,28) rectangle ++(2,4);
    \node[color=white] at (-3,30) {$3$};
    \draw[fill=col5] (-2,28) rectangle ++(2,4);
    \node[color=white] at (-1,30) {$5$};

    \draw[fill=col1] (-4,32) rectangle ++(2,2);
    \node[color=white] at (-3,33) {$1$};
    \draw[fill=col4] (-4,34) |- (0,36) |- (-2,32) |- cycle;
    \node[color=white] at (-1,35) {$4$};

    \draw[fill=col3] (-4,36) rectangle ++(2,4);
    \node[color=white] at (-3,38) {$3$};
    \draw[fill=col2] (-2,36) rectangle ++(2,4);
    \node[color=white] at (-1,38) {$2$};

    \draw[fill=col0] (-2,42) rectangle ++(2,2);
    \node[color=white] at (-1,43) {$0$};
    \draw[fill=col4] (-4,40) |- (-2,44) |- (0,42) |- cycle;
    \node[color=white] at (-3,41) {$4$};

    \draw[fill=col5] (-4,44) rectangle ++(2,4);
    \node[color=white] at (-3,46) {$5$};
    \draw[fill=col2] (-2,44) rectangle ++(2,4);
    \node[color=white] at (-1,46) {$2$};

    \draw[line width = 1.5] (-4,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,40) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,44) rectangle ++(4,4);

    \node at (-2,51) {\LARGE $\vdots$};

    \node at (-6,-2) {\LARGE $\vdots$};

    \draw[fill=col1] (-8,0) rectangle ++(2,2);
    \node[color=white] at (-7,1) {$1$};
    \draw[fill=col4] (-8,2) |- (-4,4) |- (-6,0) |- cycle;
    \node[color=white] at (-5,3) {$4$};

    \draw[fill=col3] (-8,4) rectangle ++(2,4);
    \node[color=white] at (-7,6) {$3$};
    \draw[fill=col2] (-6,4) rectangle ++(2,4);
    \node[color=white] at (-5,6) {$2$};

    \draw[fill=col0] (-6,10) rectangle ++(2,2);
    \node[color=white] at (-5,11) {$0$};
    \draw[fill=col4] (-8,8) |- (-6,12) |- (-4,10) |- cycle;
    \node[color=white] at (-7,9) {$4$};

    \draw[fill=col5] (-8,12) rectangle ++(2,4);
    \node[color=white] at (-7,14) {$5$};
    \draw[fill=col2] (-6,12) rectangle ++(2,4);
    \node[color=white] at (-5,14) {$2$};

    \draw[fill=col6] (-8,16) rectangle ++(2,2);
    \node[color=white] at (-7,17) {$6$};
    \draw[fill=col4] (-8,18) |- (-4,20) |- (-6,16) |- cycle;
    \node[color=white] at (-5,19) {$4$};

    \draw[fill=col5] (-8,20) rectangle ++(2,4);
    \node[color=white] at (-7,22) {$5$};
    \draw[fill=col3] (-6,20) rectangle ++(2,4);
    \node[color=white] at (-5,22) {$3$};

    \draw[fill=col1] (-6,26) rectangle ++(2,2);
    \node[color=white] at (-5,27) {$1$};
    \draw[fill=col4] (-8,24) |- (-6,28) |- (-4,26) |- cycle;
    \node[color=white] at (-7,25) {$4$};

    \draw[fill=col2] (-8,28) rectangle ++(2,4);
    \node[color=white] at (-7,30) {$2$};
    \draw[fill=col3] (-6,28) rectangle ++(2,4);
    \node[color=white] at (-5,30) {$3$};

    \draw[fill=col0] (-8,32) rectangle ++(2,2);
    \node[color=white] at (-7,33) {$0$};
    \draw[fill=col4] (-8,34) |- (-4,36) |- (-6,32) |- cycle;
    \node[color=white] at (-5,35) {$4$};

    \draw[fill=col2] (-8,36) rectangle ++(2,4);
    \node[color=white] at (-7,38) {$2$};
    \draw[fill=col5] (-6,36) rectangle ++(2,4);
    \node[color=white] at (-5,38) {$5$};

    \draw[fill=col6] (-6,42) rectangle ++(2,2);
    \node[color=white] at (-5,43) {$6$};
    \draw[fill=col4] (-8,40) |- (-6,44) |- (-4,42) |- cycle;
    \node[color=white] at (-7,41) {$4$};

    \draw[line width = 1.5] (-8,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,40) rectangle ++(4,4);

    \node at (-10,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (-12,0) rectangle ++(2,2);
    \node[color=white] at (-11,1) {$0$};
    \draw[fill=col4] (-12,2) |- (-8,4) |- (-10,0) |- cycle;
    \node[color=white] at (-9,3) {$4$};

    \draw[fill=col2] (-12,4) rectangle ++(2,4);
    \node[color=white] at (-11,6) {$2$};
    \draw[fill=col5] (-10,4) rectangle ++(2,4);
    \node[color=white] at (-9,6) {$5$};

    \draw[fill=col6] (-10,10) rectangle ++(2,2);
    \node[color=white] at (-9,11) {$6$};
    \draw[fill=col4] (-12,8) |- (-10,12) |- (-8,10) |- cycle;
    \node[color=white] at (-11,9) {$4$};

    \draw[fill=col3] (-12,12) rectangle ++(2,4);
    \node[color=white] at (-11,14) {$3$};
    \draw[fill=col5] (-10,12) rectangle ++(2,4);
    \node[color=white] at (-9,14) {$5$};

    \draw[fill=col1] (-12,16) rectangle ++(2,2);
    \node[color=white] at (-11,17) {$1$};
    \draw[fill=none] (-12,18) |- (-8,20) |- (-10,16) |- cycle;
    \node[color=black] at (-9,19) {$4$};

    \draw[line width = 1.5] (-12,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,16) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-4cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-8cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-12cm, line width = 1.5] (4,-2) -- (4,0);
    \draw[xshift=-16cm, line width = 1.5] (4,-2) -- (4,0);

    \draw[line width = 1.5] (4,0) -- (-14,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-14,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-14,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-14,0);
    \draw[yshift=16cm, line width = 1.5] (4,0) -- (-14,0);
    \draw[yshift=20cm, line width = 1.5] (4,0) -- (-14,0);

    \node at (-14,2) {\Large $\dots$};
    \node at (-14,6) {\Large $\dots$};
    \node at (-14,10) {\Large $\dots$};
    \node at (-14,14) {\Large $\dots$};
    \node at (-14,18) {\Large $\dots$};
    \end{tikzpicture}

==> E6_Young_wall_pattern.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col1] (0,16) rectangle ++(2,2);
    \node[color=white] at (1,17) {$1$};
    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};

    \draw[fill=col3] (0,20) rectangle ++(2,4);
    \node[color=white] at (1,22) {$3$};
    \draw[fill=col2] (2,20) rectangle ++(2,4);
    \node[color=white] at (3,22) {$2$};

    \draw[fill=col0] (2,26) rectangle ++(2,2);
    \node[color=white] at (3,27) {$0$};
    \draw[fill=col4] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$4$};

    \draw[fill=col5] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$5$};
    \draw[fill=col2] (2,28) rectangle ++(2,4);
    \node[color=white] at (3,30) {$2$};

    \draw[fill=col6] (0,32) rectangle ++(2,2);
    \node[color=white] at (1,33) {$6$};
    \draw[fill=col4] (0,34) |- (4,36) |- (2,32) |- cycle;
    \node[color=white] at (3,35) {$4$};

    \draw[fill=col5] (0,36) rectangle ++(2,4);
    \node[color=white] at (1,38) {$5$};
    \draw[fill=col3] (2,36) rectangle ++(2,4);
    \node[color=white] at (3,38) {$3$};

    \draw[fill=col1] (2,42) rectangle ++(2,2);
    \node[color=white] at (3,43) {$1$};
    \draw[fill=col4] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=white] at (1,41) {$4$};

    \draw[fill=col2] (0,44) rectangle ++(2,4);
    \node[color=white] at (1,46) {$2$};
    \draw[fill=col3] (2,44) rectangle ++(2,4);
    \node[color=white] at (3,46) {$3$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);
    \draw[line width = 1.5] (0,12) rectangle ++(4,4);
    \draw[line width = 1.5] (0,16) rectangle ++(4,4);
    \draw[line width = 1.5] (0,20) rectangle ++(4,4);
    \draw[line width = 1.5] (0,24) rectangle ++(4,4);
    \draw[line width = 1.5] (0,28) rectangle ++(4,4);
    \draw[line width = 1.5] (0,32) rectangle ++(4,4);
    \draw[line width = 1.5] (0,36) rectangle ++(4,4);
    \draw[line width = 1.5] (0,40) rectangle ++(4,4);
    \draw[line width = 1.5] (0,44) rectangle ++(4,4);

    \node at (2,51) {\LARGE $\vdots$};

    \node at (-2,-2) {\LARGE $\vdots$};

    \draw[fill=col6] (-4,0) rectangle ++(2,2);
    \node[color=white] at (-3,1) {$6$};
    \draw[fill=col4] (-4,2) |- (0,4) |- (-2,0) |- cycle;
    \node[color=white] at (-1,3) {$4$};

    \draw[fill=col5] (-4,4) rectangle ++(2,4);
    \node[color=white] at (-3,6) {$5$};
    \draw[fill=col3] (-2,4) rectangle ++(2,4);
    \node[color=white] at (-1,6) {$3$};

    \draw[fill=col1] (-2,10) rectangle ++(2,2);
    \node[color=white] at (-1,11) {$1$};
    \draw[fill=col4] (-4,8) |- (-2,12) |- (0,10) |- cycle;
    \node[color=white] at (-3,9) {$4$};

    \draw[fill=col2] (-4,12) rectangle ++(2,4);
    \node[color=white] at (-3,14) {$2$};
    \draw[fill=col3] (-2,12) rectangle ++(2,4);
    \node[color=white] at (-1,14) {$3$};

    \draw[fill=col0] (-4,16) rectangle ++(2,2);
    \node[color=white] at (-3,17) {$0$};
    \draw[fill=col4] (-4,18) |- (0,20) |- (-2,16) |- cycle;
    \node[color=white] at (-1,19) {$4$};

    \draw[fill=col2] (-4,20) rectangle ++(2,4);
    \node[color=white] at (-3,22) {$2$};
    \draw[fill=col5] (-2,20) rectangle ++(2,4);
    \node[color=white] at (-1,22) {$5$};

    \draw[fill=col6] (-2,26) rectangle ++(2,2);
    \node[color=white] at (-1,27) {$6$};
    \draw[fill=col4] (-4,24) |- (-2,28) |- (0,26) |- cycle;
    \node[color=white] at (-3,25) {$4$};

    \draw[fill=col3] (-4,28) rectangle ++(2,4);
    \node[color=white] at (-3,30) {$3$};
    \draw[fill=col5] (-2,28) rectangle ++(2,4);
    \node[color=white] at (-1,30) {$5$};

    \draw[fill=col1] (-4,32) rectangle ++(2,2);
    \node[color=white] at (-3,33) {$1$};
    \draw[fill=col4] (-4,34) |- (0,36) |- (-2,32) |- cycle;
    \node[color=white] at (-1,35) {$4$};

    \draw[fill=col3] (-4,36) rectangle ++(2,4);
    \node[color=white] at (-3,38) {$3$};
    \draw[fill=col2] (-2,36) rectangle ++(2,4);
    \node[color=white] at (-1,38) {$2$};

    \draw[fill=col0] (-2,42) rectangle ++(2,2);
    \node[color=white] at (-1,43) {$0$};
    \draw[fill=col4] (-4,40) |- (-2,44) |- (0,42) |- cycle;
    \node[color=white] at (-3,41) {$4$};

    \draw[fill=col5] (-4,44) rectangle ++(2,4);
    \node[color=white] at (-3,46) {$5$};
    \draw[fill=col2] (-2,44) rectangle ++(2,4);
    \node[color=white] at (-1,46) {$2$};

    \draw[line width = 1.5] (-4,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,40) rectangle ++(4,4);
    \draw[line width = 1.5] (-4,44) rectangle ++(4,4);

    \node at (-2,51) {\LARGE $\vdots$};

    \node at (-6,-2) {\LARGE $\vdots$};

    \draw[fill=col1] (-8,0) rectangle ++(2,2);
    \node[color=white] at (-7,1) {$1$};
    \draw[fill=col4] (-8,2) |- (-4,4) |- (-6,0) |- cycle;
    \node[color=white] at (-5,3) {$4$};

    \draw[fill=col3] (-8,4) rectangle ++(2,4);
    \node[color=white] at (-7,6) {$3$};
    \draw[fill=col2] (-6,4) rectangle ++(2,4);
    \node[color=white] at (-5,6) {$2$};

    \draw[fill=col0] (-6,10) rectangle ++(2,2);
    \node[color=white] at (-5,11) {$0$};
    \draw[fill=col4] (-8,8) |- (-6,12) |- (-4,10) |- cycle;
    \node[color=white] at (-7,9) {$4$};

    \draw[fill=col5] (-8,12) rectangle ++(2,4);
    \node[color=white] at (-7,14) {$5$};
    \draw[fill=col2] (-6,12) rectangle ++(2,4);
    \node[color=white] at (-5,14) {$2$};

    \draw[fill=col6] (-8,16) rectangle ++(2,2);
    \node[color=white] at (-7,17) {$6$};
    \draw[fill=col4] (-8,18) |- (-4,20) |- (-6,16) |- cycle;
    \node[color=white] at (-5,19) {$4$};

    \draw[fill=col5] (-8,20) rectangle ++(2,4);
    \node[color=white] at (-7,22) {$5$};
    \draw[fill=col3] (-6,20) rectangle ++(2,4);
    \node[color=white] at (-5,22) {$3$};

    \draw[fill=col1] (-6,26) rectangle ++(2,2);
    \node[color=white] at (-5,27) {$1$};
    \draw[fill=col4] (-8,24) |- (-6,28) |- (-4,26) |- cycle;
    \node[color=white] at (-7,25) {$4$};

    \draw[fill=col2] (-8,28) rectangle ++(2,4);
    \node[color=white] at (-7,30) {$2$};
    \draw[fill=col3] (-6,28) rectangle ++(2,4);
    \node[color=white] at (-5,30) {$3$};

    \draw[fill=col0] (-8,32) rectangle ++(2,2);
    \node[color=white] at (-7,33) {$0$};
    \draw[fill=col4] (-8,34) |- (-4,36) |- (-6,32) |- cycle;
    \node[color=white] at (-5,35) {$4$};

    \draw[fill=col2] (-8,36) rectangle ++(2,4);
    \node[color=white] at (-7,38) {$2$};
    \draw[fill=col5] (-6,36) rectangle ++(2,4);
    \node[color=white] at (-5,38) {$5$};

    \draw[fill=col6] (-6,42) rectangle ++(2,2);
    \node[color=white] at (-5,43) {$6$};
    \draw[fill=col4] (-8,40) |- (-6,44) |- (-4,42) |- cycle;
    \node[color=white] at (-7,41) {$4$};

    \draw[fill=col3] (-8,44) rectangle ++(2,4);
    \node[color=white] at (-7,46) {$3$};
    \draw[fill=col5] (-6,44) rectangle ++(2,4);
    \node[color=white] at (-5,46) {$5$};

    \draw[line width = 1.5] (-8,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,40) rectangle ++(4,4);
    \draw[line width = 1.5] (-8,44) rectangle ++(4,4);

    \node at (-6,51) {\LARGE $\vdots$};

    \node at (-10,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (-12,0) rectangle ++(2,2);
    \node[color=white] at (-11,1) {$0$};
    \draw[fill=col4] (-12,2) |- (-8,4) |- (-10,0) |- cycle;
    \node[color=white] at (-9,3) {$4$};

    \draw[fill=col2] (-12,4) rectangle ++(2,4);
    \node[color=white] at (-11,6) {$2$};
    \draw[fill=col5] (-10,4) rectangle ++(2,4);
    \node[color=white] at (-9,6) {$5$};

    \draw[fill=col6] (-10,10) rectangle ++(2,2);
    \node[color=white] at (-9,11) {$6$};
    \draw[fill=col4] (-12,8) |- (-10,12) |- (-8,10) |- cycle;
    \node[color=white] at (-11,9) {$4$};

    \draw[fill=col3] (-12,12) rectangle ++(2,4);
    \node[color=white] at (-11,14) {$3$};
    \draw[fill=col5] (-10,12) rectangle ++(2,4);
    \node[color=white] at (-9,14) {$5$};

    \draw[fill=col1] (-12,16) rectangle ++(2,2);
    \node[color=white] at (-11,17) {$1$};
    \draw[fill=col4] (-12,18) |- (-8,20) |- (-10,16) |- cycle;
    \node[color=white] at (-9,19) {$4$};

    \draw[fill=col3] (-12,20) rectangle ++(2,4);
    \node[color=white] at (-11,22) {$3$};
    \draw[fill=col2] (-10,20) rectangle ++(2,4);
    \node[color=white] at (-9,22) {$2$};

    \draw[fill=col0] (-10,26) rectangle ++(2,2);
    \node[color=white] at (-9,27) {$0$};
    \draw[fill=col4] (-12,24) |- (-10,28) |- (-8,26) |- cycle;
    \node[color=white] at (-11,25) {$4$};

    \draw[fill=col5] (-12,28) rectangle ++(2,4);
    \node[color=white] at (-11,30) {$5$};
    \draw[fill=col2] (-10,28) rectangle ++(2,4);
    \node[color=white] at (-9,30) {$2$};

    \draw[fill=col6] (-12,32) rectangle ++(2,2);
    \node[color=white] at (-11,33) {$6$};
    \draw[fill=col4] (-12,34) |- (-8,36) |- (-10,32) |- cycle;
    \node[color=white] at (-9,35) {$4$};

    \draw[fill=col5] (-12,36) rectangle ++(2,4);
    \node[color=white] at (-11,38) {$5$};
    \draw[fill=col3] (-10,36) rectangle ++(2,4);
    \node[color=white] at (-9,38) {$3$};

    \draw[fill=col1] (-10,42) rectangle ++(2,2);
    \node[color=white] at (-9,43) {$1$};
    \draw[fill=col4] (-12,40) |- (-10,44) |- (-8,42) |- cycle;
    \node[color=white] at (-11,41) {$4$};

    \draw[fill=col2] (-12,44) rectangle ++(2,4);
    \node[color=white] at (-11,46) {$2$};
    \draw[fill=col3] (-10,44) rectangle ++(2,4);
    \node[color=white] at (-9,46) {$3$};

    \draw[line width = 1.5] (-12,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,40) rectangle ++(4,4);
    \draw[line width = 1.5] (-12,44) rectangle ++(4,4);

    \node at (-10,51) {\LARGE $\vdots$};

    \node at (-14,-2) {\LARGE $\vdots$};

    \draw[fill=col6] (-16,0) rectangle ++(2,2);
    \node[color=white] at (-15,1) {$6$};
    \draw[fill=col4] (-16,2) |- (-12,4) |- (-14,0) |- cycle;
    \node[color=white] at (-13,3) {$4$};

    \draw[fill=col5] (-16,4) rectangle ++(2,4);
    \node[color=white] at (-15,6) {$5$};
    \draw[fill=col3] (-14,4) rectangle ++(2,4);
    \node[color=white] at (-13,6) {$3$};

    \draw[fill=col1] (-14,10) rectangle ++(2,2);
    \node[color=white] at (-13,11) {$1$};
    \draw[fill=col4] (-16,8) |- (-14,12) |- (-12,10) |- cycle;
    \node[color=white] at (-15,9) {$4$};

    \draw[fill=col2] (-16,12) rectangle ++(2,4);
    \node[color=white] at (-15,14) {$2$};
    \draw[fill=col3] (-14,12) rectangle ++(2,4);
    \node[color=white] at (-13,14) {$3$};

    \draw[fill=col0] (-16,16) rectangle ++(2,2);
    \node[color=white] at (-15,17) {$0$};
    \draw[fill=col4] (-16,18) |- (-12,20) |- (-14,16) |- cycle;
    \node[color=white] at (-13,19) {$4$};

    \draw[fill=col2] (-16,20) rectangle ++(2,4);
    \node[color=white] at (-15,22) {$2$};
    \draw[fill=col5] (-14,20) rectangle ++(2,4);
    \node[color=white] at (-13,22) {$5$};

    \draw[fill=col6] (-14,26) rectangle ++(2,2);
    \node[color=white] at (-13,27) {$6$};
    \draw[fill=col4] (-16,24) |- (-14,28) |- (-12,26) |- cycle;
    \node[color=white] at (-15,25) {$4$};

    \draw[fill=col3] (-16,28) rectangle ++(2,4);
    \node[color=white] at (-15,30) {$3$};
    \draw[fill=col5] (-14,28) rectangle ++(2,4);
    \node[color=white] at (-13,30) {$5$};

    \draw[fill=col1] (-16,32) rectangle ++(2,2);
    \node[color=white] at (-15,33) {$1$};
    \draw[fill=col4] (-16,34) |- (-12,36) |- (-14,32) |- cycle;
    \node[color=white] at (-13,35) {$4$};

    \draw[fill=col3] (-16,36) rectangle ++(2,4);
    \node[color=white] at (-15,38) {$3$};
    \draw[fill=col2] (-14,36) rectangle ++(2,4);
    \node[color=white] at (-13,38) {$2$};

    \draw[fill=col0] (-14,42) rectangle ++(2,2);
    \node[color=white] at (-13,43) {$0$};
    \draw[fill=col4] (-16,40) |- (-14,44) |- (-12,42) |- cycle;
    \node[color=white] at (-15,41) {$4$};

    \draw[fill=col5] (-16,44) rectangle ++(2,4);
    \node[color=white] at (-15,46) {$5$};
    \draw[fill=col2] (-14,44) rectangle ++(2,4);
    \node[color=white] at (-13,46) {$2$};

    \draw[line width = 1.5] (-16,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,40) rectangle ++(4,4);
    \draw[line width = 1.5] (-16,44) rectangle ++(4,4);

    \node at (-14,51) {\LARGE $\vdots$};

    \node at (-18,-2) {\LARGE $\vdots$};

    \draw[fill=col1] (-20,0) rectangle ++(2,2);
    \node[color=white] at (-19,1) {$1$};
    \draw[fill=col4] (-20,2) |- (-16,4) |- (-18,0) |- cycle;
    \node[color=white] at (-17,3) {$4$};

    \draw[fill=col3] (-20,4) rectangle ++(2,4);
    \node[color=white] at (-19,6) {$3$};
    \draw[fill=col2] (-18,4) rectangle ++(2,4);
    \node[color=white] at (-17,6) {$2$};

    \draw[fill=col0] (-18,10) rectangle ++(2,2);
    \node[color=white] at (-17,11) {$0$};
    \draw[fill=col4] (-20,8) |- (-18,12) |- (-16,10) |- cycle;
    \node[color=white] at (-19,9) {$4$};

    \draw[fill=col5] (-20,12) rectangle ++(2,4);
    \node[color=white] at (-19,14) {$5$};
    \draw[fill=col2] (-18,12) rectangle ++(2,4);
    \node[color=white] at (-17,14) {$2$};

    \draw[fill=col6] (-20,16) rectangle ++(2,2);
    \node[color=white] at (-19,17) {$6$};
    \draw[fill=col4] (-20,18) |- (-16,20) |- (-18,16) |- cycle;
    \node[color=white] at (-17,19) {$4$};

    \draw[fill=col5] (-20,20) rectangle ++(2,4);
    \node[color=white] at (-19,22) {$5$};
    \draw[fill=col3] (-18,20) rectangle ++(2,4);
    \node[color=white] at (-17,22) {$3$};

    \draw[fill=col1] (-18,26) rectangle ++(2,2);
    \node[color=white] at (-17,27) {$1$};
    \draw[fill=col4] (-20,24) |- (-18,28) |- (-16,26) |- cycle;
    \node[color=white] at (-19,25) {$4$};

    \draw[fill=col2] (-20,28) rectangle ++(2,4);
    \node[color=white] at (-19,30) {$2$};
    \draw[fill=col3] (-18,28) rectangle ++(2,4);
    \node[color=white] at (-17,30) {$3$};

    \draw[fill=col0] (-20,32) rectangle ++(2,2);
    \node[color=white] at (-19,33) {$0$};
    \draw[fill=col4] (-20,34) |- (-16,36) |- (-18,32) |- cycle;
    \node[color=white] at (-17,35) {$4$};

    \draw[fill=col2] (-20,36) rectangle ++(2,4);
    \node[color=white] at (-19,38) {$2$};
    \draw[fill=col5] (-18,36) rectangle ++(2,4);
    \node[color=white] at (-17,38) {$5$};

    \draw[fill=col6] (-18,42) rectangle ++(2,2);
    \node[color=white] at (-17,43) {$6$};
    \draw[fill=col4] (-20,40) |- (-18,44) |- (-16,42) |- cycle;
    \node[color=white] at (-19,41) {$4$};

    \draw[fill=col3] (-20,44) rectangle ++(2,4);
    \node[color=white] at (-19,46) {$3$};
    \draw[fill=col5] (-18,44) rectangle ++(2,4);
    \node[color=white] at (-17,46) {$5$};

    \draw[line width = 1.5] (-20,0) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,4) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,8) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,12) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,16) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,20) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,24) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,28) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,32) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,36) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,40) rectangle ++(4,4);
    \draw[line width = 1.5] (-20,44) rectangle ++(4,4);

    \node at (-18,51) {\LARGE $\vdots$};

    \draw[line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-4cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-8cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-12cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-16cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-20cm, line width = 1.5] (4,-2) -- (4,50);
    \draw[xshift=-24cm, line width = 1.5] (4,-2) -- (4,50);

    \draw[line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=16cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=20cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=24cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=28cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=32cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=36cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=40cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=44cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=48cm, line width = 1.5] (4,0) -- (-22,0);

    \node at (-22,2) {\Large $\dots$};
    \node at (-22,6) {\Large $\dots$};
    \node at (-22,10) {\Large $\dots$};
    \node at (-22,14) {\Large $\dots$};
    \node at (-22,18) {\Large $\dots$};
    \node at (-22,22) {\Large $\dots$};
    \node at (-22,26) {\Large $\dots$};
    \node at (-22,30) {\Large $\dots$};
    \node at (-22,34) {\Large $\dots$};
    \node at (-22,38) {\Large $\dots$};
    \node at (-22,42) {\Large $\dots$};
    \node at (-22,46) {\Large $\dots$};
    \end{tikzpicture}

==> E6_and_E7_Young_column_examples_and_non-examples.tex <==
\begin{figure}[H]
    \centering
    \subfloat[Type $\Eaff{6}$]{
    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};
    \node[color=black] at (1,17) {$1$};

    \draw[fill=col2] (2,20) rectangle ++(2,4);
    \node[color=white] at (3,22) {$2$};
    \node[color=black] at (1,22) {$3$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);
    \draw[line width = 1.5] (0,12) rectangle ++(4,4);
    \draw[line width = 1.5] (0,16) rectangle ++(4,4);
    \draw[line width = 1.5] (0,20) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-2) -- (4,24);
    \draw[line width = 1.5] (0,-2) -- (0,24);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col1] (0,16) rectangle ++(2,2);
    \node[color=white] at (1,17) {$1$};
    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};

    \draw[fill=col3] (0,20) rectangle ++(2,4);
    \node[color=white] at (1,22) {$3$};
    \draw[fill=col2] (2,20) rectangle ++(2,4);
    \node[color=white] at (3,22) {$2$};

    \draw[fill=col0] (2,26) rectangle ++(2,2);
    \node[color=white] at (3,27) {$0$};
    \node[color=black] at (1,25) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);
    \draw[line width = 1.5] (0,12) rectangle ++(4,4);
    \draw[line width = 1.5] (0,16) rectangle ++(4,4);
    \draw[line width = 1.5] (0,20) rectangle ++(4,4);
    \draw[line width = 1.5] (0,24) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-2) -- (4,28);
    \draw[line width = 1.5] (0,-2) -- (0,28);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col1] (0,16) rectangle ++(2,2);
    \node[color=white] at (1,17) {$1$};
    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};

    \draw[fill=col3] (0,20) rectangle ++(2,4);
    \node[color=white] at (1,22) {$3$};
    \node[color=black] at (3,22) {$2$};

    \draw[fill=col0] (2,26) rectangle ++(2,2);
    \node[color=white] at (3,27) {$0$};
    \draw[fill=col4] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);
    \draw[line width = 1.5] (0,12) rectangle ++(4,4);
    \draw[line width = 1.5] (0,16) rectangle ++(4,4);
    \draw[line width = 1.5] (0,20) rectangle ++(4,4);
    \draw[line width = 1.5] (0,24) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-2) -- (4,28);
    \draw[line width = 1.5] (0,-2) -- (0,28);
    \end{tikzpicture}
    }
    ~~~~~~~~~~~~
    \subfloat[Type $\Eaff{7}$]{
    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (3,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \draw[fill=col1] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \draw[fill=col3] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$3$};

    \draw[fill=col4] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=col5] (2,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (3,17) {$5$};
    \draw[fill=col2] (0,16) rectangle ++(2,4);
    \node[color=white] at (1,18) {$2$};
    \node[color=black] at (5,19) {$7$};

    \draw[fill=col4] (0,20) rectangle ++(4,4);
    \node[color=white] at (2,22) {$4$};
    \node[color=black] at (5,22) {$6$};

    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);
    \draw[line width = 1.5] (0,20) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-2) -- (6,20);
    \draw[line width = 1.5] (0,-2) -- (0,20);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (3,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \draw[fill=col1] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \node[color=black] at (1,9) {$3$};

    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};
    \node[color=black] at (2,14) {$4$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=black] at (3,17) {$5$};
    \node[color=black] at (1,18) {$2$};
    \draw[fill=col7] (4,18) rectangle ++(2,2);
    \node[color=white] at (5,19) {$7$};

    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-2) -- (6,16);
    \draw[line width = 1.5] (0,-2) -- (0,16);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (3,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \draw[fill=col1] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \draw[fill=col3] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$3$};

    \draw[fill=col4] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=col5] (2,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (3,17) {$5$};
    \node[color=black] at (1,18) {$2$};
    \node[color=black] at (5,19) {$7$};

    \draw[fill=col6] (4,20) rectangle ++(2,4);
    \node[color=white] at (5,22) {$6$};
    \node[color=black] at (2,22) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);
    \draw[line width = 1.5] (0,20) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-2) -- (6,20);
    \draw[line width = 1.5] (0,-2) -- (0,20);
    \end{tikzpicture}
    }
    \caption{\hspace{.5em}Examples and non-examples of Young columns in types $\Eaff{6}$ and $\Eaff{7}$}\label{E6 and E7 Young column examples and non-examples}
\end{figure}

==> E6_and_E7_Young_column_patterns.tex <==
\begin{figure}[H]
    \centering
    \subfloat[Type $\Eaff{6}$]{
    \qquad
    \begin{tikzpicture}[scale=0.18, line width = 0.5]

    \node at (2,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \draw[fill=col2] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \draw[fill=col4] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$4$};

    \draw[fill=col3] (0,12) rectangle ++(2,4);
    \node[color=white] at (1,14) {$3$};
    \draw[fill=col5] (2,12) rectangle ++(2,4);
    \node[color=white] at (3,14) {$5$};

    \draw[fill=col1] (0,16) rectangle ++(2,2);
    \node[color=white] at (1,17) {$1$};
    \draw[fill=col4] (0,18) |- (4,20) |- (2,16) |- cycle;
    \node[color=white] at (3,19) {$4$};

    \draw[fill=col3] (0,20) rectangle ++(2,4);
    \node[color=white] at (1,22) {$3$};
    \draw[fill=col2] (2,20) rectangle ++(2,4);
    \node[color=white] at (3,22) {$2$};

    \draw[fill=col0] (2,26) rectangle ++(2,2);
    \node[color=white] at (3,27) {$0$};
    \draw[fill=col4] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$4$};

    \draw[fill=col5] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$5$};
    \draw[fill=col2] (2,28) rectangle ++(2,4);
    \node[color=white] at (3,30) {$2$};

    \draw[fill=col6] (0,32) rectangle ++(2,2);
    \node[color=white] at (1,33) {$6$};
    \draw[fill=col4] (0,34) |- (4,36) |- (2,32) |- cycle;
    \node[color=white] at (3,35) {$4$};

    \draw[fill=col5] (0,36) rectangle ++(2,4);
    \node[color=white] at (1,38) {$5$};
    \draw[fill=col3] (2,36) rectangle ++(2,4);
    \node[color=white] at (3,38) {$3$};

    \draw[fill=col1] (2,42) rectangle ++(2,2);
    \node[color=white] at (3,43) {$1$};
    \draw[fill=col4] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=white] at (1,41) {$4$};

    \draw[fill=col2] (0,44) rectangle ++(2,4);
    \node[color=white] at (1,46) {$2$};
    \draw[fill=col3] (2,44) rectangle ++(2,4);
    \node[color=white] at (3,46) {$3$};

    \draw[line width = 2] (0,0) rectangle ++(4,4);
    \draw[line width = 2] (0,4) rectangle ++(4,4);
    \draw[line width = 2] (0,8) rectangle ++(4,4);
    \draw[line width = 2] (0,12) rectangle ++(4,4);
    \draw[line width = 2] (0,16) rectangle ++(4,4);
    \draw[line width = 2] (0,20) rectangle ++(4,4);
    \draw[line width = 2] (0,24) rectangle ++(4,4);
    \draw[line width = 2] (0,28) rectangle ++(4,4);
    \draw[line width = 2] (0,32) rectangle ++(4,4);
    \draw[line width = 2] (0,36) rectangle ++(4,4);
    \draw[line width = 2] (0,40) rectangle ++(4,4);
    \draw[line width = 2] (0,44) rectangle ++(4,4);

    \node at (2,51) {\LARGE $\vdots$};

    \draw[line width = 2] (4,-2) -- (4,50);
    \draw[line width = 2] (0,-2) -- (0,50);
    \end{tikzpicture}
    \qquad
    }
    ~~~~~~~~~
    \subfloat[Type $\Eaff{7}$]{
    \qquad
    \begin{tikzpicture}[scale=0.18, line width = 0.5]

    \node at (3,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \draw[fill=col1] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \draw[fill=col3] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$3$};

    \draw[fill=col4] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=col5] (2,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (3,17) {$5$};
    \draw[fill=col2] (0,16) rectangle ++(2,4);
    \node[color=white] at (1,18) {$2$};
    \draw[fill=col7] (4,18) rectangle ++(2,2);
    \node[color=white] at (5,19) {$7$};

    \draw[fill=col4] (0,20) rectangle ++(4,4);
    \node[color=white] at (2,22) {$4$};
    \draw[fill=col6] (4,20) rectangle ++(2,4);
    \node[color=white] at (5,22) {$6$};

    \draw[fill=col5] (2,26) |- (6,28) |- (4,24) |- cycle;
    \node[color=white] at (5,27) {$5$};
    \draw[fill=col3] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$3$};

    \draw[fill=col1] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$1$};
    \draw[fill=col4] (2,28) rectangle ++(4,4);
    \node[color=white] at (4,30) {$4$};

    \draw[line width = 2] (0,0) rectangle ++(6,4);
    \draw[line width = 2] (0,4) rectangle ++(6,4);
    \draw[line width = 2] (0,8) rectangle ++(6,4);
    \draw[line width = 2] (0,12) rectangle ++(6,4);
    \draw[line width = 2] (0,16) rectangle ++(6,4);
    \draw[line width = 2] (0,20) rectangle ++(6,4);
    \draw[line width = 2] (0,24) rectangle ++(6,4);
    \draw[line width = 2] (0,28) rectangle ++(6,4);

    \node at (3,35) {\LARGE $\vdots$};

    \draw[line width = 2] (6,-2) -- (6,34);
    \draw[line width = 2] (0,-2) -- (0,34);
    \end{tikzpicture}
    \qquad
    }
    \caption{\hspace{.5em}Young column patterns for types $\Eaff{6}$ and $\Eaff{7}$}\label{E6 and E7 Young column patterns}
\end{figure}

==> E6_and_E7_ground_state_columns.tex <==
\begin{figure}[H]
    \centering
    \subfloat[Type $\Eaff{6}$]{
    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-10) {$\psi(b_{\Lambda_{0}})$};
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col2] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$2$};
    \draw[fill=col3] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$3$};

    \node[color=black] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-10) {$\psi(b_{\Lambda_{1}})$};
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col3] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$3$};
    \draw[fill=col5] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$5$};

    \node[color=black] at (1,1) {$1$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$3$};
    \draw[fill=col2] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$2$};

    \draw[fill=col0] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$0$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-10) {$\psi(b_{\Lambda_{6}})$};
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col5] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$5$};
    \draw[fill=col2] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$2$};

    \node[color=black] at (1,1) {$6$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$5$};
    \draw[fill=col3] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$3$};

    \draw[fill=col1] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$1$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{tikzpicture}
    }
    ~~~~~~~~~
    \subfloat[Type $\Eaff{7}$]{
    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-10) {$\psi(b_{\Lambda_{0}})$};
    \node at (3,-6) {\LARGE $\vdots$};

    \draw[fill=col1] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$1$};
    \draw[fill=col4] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {$4$};

    \node[color=black] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \node[color=black] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \node[color=black] at (1,9) {$3$};

    \node[color=black] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \draw[fill=col7] (4,18) rectangle ++(2,2);
    \node[color=black] at (3,17) {$5$};
    \node[color=black] at (1,18) {$2$};
    \node[color=white] at (5,19) {$7$};

    \draw[line width = 1.5] (0,-4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-6) -- (6,20);
    \draw[line width = 1.5] (0,-6) -- (0,20);
    \end{tikzpicture}

    \qquad

    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-10) {$\psi(b_{\Lambda_{7}})$};
    \node at (3,-6) {\LARGE $\vdots$};

    \draw[fill=col6] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$6$};
    \draw[fill=col4] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {$4$};

    \node[color=black] at (1,1) {$7$};
    \draw[fill=col5] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$5$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \node[color=black] at (1,6) {$6$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col3] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$3$};
    \node[color=black] at (1,9) {$5$};

    \node[color=black] at (2,14) {$4$};
    \draw[fill=col1] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$1$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \draw[fill=col0] (4,18) rectangle ++(2,2);
    \node[color=black] at (3,17) {$3$};
    \node[color=black] at (1,18) {$2$};
    \node[color=white] at (5,19) {$0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-6) -- (6,20);
    \draw[line width = 1.5] (0,-6) -- (0,20);
    \end{tikzpicture}
    }
    \caption{\hspace{.5em}Equivalence classes $\psi(b_{\Lambda_{i}})$ of Young columns in types $\Eaff{6}$ and $\Eaff{7}$}\label{E6 and E7 ground state columns}
\end{figure}

==> E6_block_splitting_notation_diagrams.tex <==
\begin{tikzpicture}[scale=0.2, line width = 0.5]

\draw (0,0,0) -- ++(5,0,0) -- ++(0,5,0) -- ++(-5,0,0) -- cycle;
\draw (0,5,0) -- ++(0,0,-5) -- ++(5,0,0) -- ++(0,0,5) -- cycle;
\draw (5,0,0) -- ++(0,0,-5) -- ++(0,5,0) -- ++(0,0,5) -- cycle;

\draw (2.5,0,0) -- ++(0,5,0) -- ++(0,0,-2.5) -- ++(-2.5,0,0);
\node at (1.25,2.5,0) {$i$};
\node at (3.75,2.3,0) {$j$};

\draw[-{Stealth[scale=0.9]}, line width = 1] (8,2.5,-2.5) -- (12,2.5,-2.5);

\draw[line width = 2] (14,0.5,-2.5) rectangle ++(4,4,0);

\draw (16,0.5,-2.5) -- ++(0,2,0) -- ++(-2,0,0);
\node at (15,1.5,-2.5) {$i$};
\node at (17,3.3,-2.5) {$j$};

\end{tikzpicture}

\qquad

\begin{tikzpicture}[scale=0.2, line width = 0.5]

\draw (0,0,0) -- ++(5,0,0) -- ++(0,5,0) -- ++(-5,0,0) -- cycle;
\draw (0,5,0) -- ++(0,0,-5) -- ++(5,0,0) -- ++(0,0,5) -- cycle;
\draw (5,0,0) -- ++(0,0,-5) -- ++(0,5,0) -- ++(0,0,5) -- cycle;

\draw (2.5,0,0) -- ++(0,5,0) -- ++(0,0,-5);
\node at (1.25,2.5,0) {$i$};
\node at (3.75,2.3,0) {$j$};

\draw[-{Stealth[scale=0.9]}, line width = 1] (8,2.5,-2.5) -- (12,2.5,-2.5);

\draw[line width = 2] (14,0.5,-2.5) rectangle ++(4,4,0);

\draw (16,0.5,-2.5) -- ++(0,4,0);
\node at (15,2.5,-2.5) {$i$};
\node at (17,2.3,-2.5) {$j$};

\end{tikzpicture}

==> E6_ground_state_wall.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col2] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$2$};
    \draw[fill=col3] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$3$};

    \node[color=black] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);

    \begin{scope}[shift={(-4,0)}]
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col5] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$5$};
    \draw[fill=col2] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$2$};

    \node[color=black] at (1,1) {$6$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$5$};
    \draw[fill=col3] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$3$};

    \draw[fill=col1] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$1$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{scope}

    \begin{scope}[shift={(-8,0)}]
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col3] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$3$};
    \draw[fill=col5] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$5$};

    \node[color=black] at (1,1) {$1$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$3$};
    \draw[fill=col2] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$2$};

    \draw[fill=col0] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$0$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{scope}

    \begin{scope}[shift={(-12,0)}]
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col2] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$2$};
    \draw[fill=col3] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$3$};

    \node[color=black] at (1,1) {$0$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$2$};
    \draw[fill=col5] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$5$};

    \draw[fill=col6] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$6$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{scope}

    \begin{scope}[shift={(-16,0)}]
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col5] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$5$};
    \draw[fill=col2] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$2$};

    \node[color=black] at (1,1) {$6$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$5$};
    \draw[fill=col3] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$3$};

    \draw[fill=col1] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$1$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{scope}

    \begin{scope}[shift={(-20,0)}]
    \node at (2,-6) {\LARGE $\vdots$};

    \draw[fill=col3] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$3$};
    \draw[fill=col5] (2,-4) rectangle ++(2,4);
    \node[color=white] at (3,-2) {$5$};

    \node[color=black] at (1,1) {$1$};
    \draw[fill=col4] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$4$};

    \node[color=black] at (1,6) {$3$};
    \draw[fill=col2] (2,4) rectangle ++(2,4);
    \node[color=white] at (3,6) {$2$};

    \draw[fill=col0] (2,10) rectangle ++(2,2);
    \node[color=white] at (3,11) {$0$};
    \node[color=black] at (1,9) {$4$};

    \draw[line width = 1.5] (0,-4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,0) rectangle ++(4,4);
    \draw[line width = 1.5] (0,4) rectangle ++(4,4);
    \draw[line width = 1.5] (0,8) rectangle ++(4,4);

    \draw[line width = 1.5] (4,-6) -- (4,12);
    \draw[line width = 1.5] (0,-6) -- (0,12);
    \end{scope}
    
    \draw[yshift=-4cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-22,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-22,0);

    \node at (-22,-2) {\Large $\dots$};
    \node at (-22,2) {\Large $\dots$};
    \node at (-22,6) {\Large $\dots$};
    \node at (-22,10) {\Large $\dots$};
    \end{tikzpicture}

==> E6_level_1_perfect_crystal.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.7, transform shape, line width = 0.9pt]
    \node(d30) at (30:3) {$\bullet$};
    \node(e30) at (30:5) {$\bullet$};
    \node(f30) at (30:7) {$\bullet$};
    \node(g30) at (56.56505118:4.4721359549996) {$\bullet$};
    \node(h30) at (48.43494882:6.3245553203368) {$\bullet$};
    \node(i30) at (68.65980825:6.4031242374328) {$\bullet$};
    \node(b30) at (3.434948823:4.4721359549996) {$\bullet$};
    \node(c30) at (11.56505118:6.3245553203368) {$\bullet$};
    \node(a30) at (-8.659808254:6.4031242374328) {$\bullet$};
    \node(d150) at (150:3) {$\bullet$};
    \node(e150) at (150:5) {$\bullet$};
    \node(f150) at (150:7) {$\bullet$};
    \node(g150) at (176.5650512:4.4721359549996) {$\bullet$};
    \node(h150) at (168.4349488:6.3245553203368) {$\bullet$};
    \node(i150) at (188.6598083:6.4031242374328) {$\bullet$};
    \node(b150) at (123.4349488:4.4721359549996) {$\bullet$};
    \node(c150) at (131.5650512:6.3245553203368) {$\bullet$};
    \node(a150) at (111.3401917:6.4031242374328) {$\bullet$};
    \node(d90) at (-90:3) {$\bullet$};
    \node(e90) at (-90:5) {$\bullet$};
    \node(f90) at (-90:7) {$\bullet$};
    \node(g90) at (-63.434948822922:4.4721359549996) {$\bullet$};
    \node(h90) at (-71.565051177078:6.3245553203368) {$\bullet$};
    \node(i90) at (-51.34019174591:6.4031242374328) {$\bullet$};
    \node(b90) at (-116.5650511771:4.4721359549996) {$\bullet$};
    \node(c90) at (-108.4349488229:6.3245553203368) {$\bullet$};
    \node(a90) at (-128.6598082541:6.4031242374328) {$\bullet$};
    \tikzstyle{every node}=[midway, fill=white]
    \draw[col0] (h90) -- (f90) node{$\scriptstyle 0$};
    \draw[col0] (e90) -- (c90) node{$\scriptstyle 0$};
    \draw[col0] (b90) -- (a90) node{$\scriptstyle 0$};
    \draw[col1] (f90) -- (c90) node{$\scriptstyle 1$};
    \draw[col1] (h90) -- (e90) node{$\scriptstyle 1$};
    \draw[col1] (i90) -- (g90) node{$\scriptstyle 1$};
    \draw[col2] (d90) -- (b90) node{$\scriptstyle 2$};
    \draw[col2] (g90) -- (e90) node{$\scriptstyle 2$};
    \draw[col2] (i90) -- (h90) node{$\scriptstyle 2$};
    \draw[col3] (c90) -- (a90) node{$\scriptstyle 3$};
    \draw[col3] (e90) -- (b90) node{$\scriptstyle 3$};
    \draw[col3] (g90) -- (d90) node{$\scriptstyle 3$};
    \draw[col1] (h30) -- (f30) node{$\scriptstyle 1$};
    \draw[col1] (e30) -- (c30) node{$\scriptstyle 1$};
    \draw[col1] (b30) -- (a30) node{$\scriptstyle 1$};
    \draw[col6] (f30) -- (c30) node{$\scriptstyle 6$};
    \draw[col6] (h30) -- (e30) node{$\scriptstyle 6$};
    \draw[col6] (i30) -- (g30) node{$\scriptstyle 6$};
    \draw[col3] (d30) -- (b30) node{$\scriptstyle 3$};
    \draw[col3] (g30) -- (e30) node{$\scriptstyle 3$};
    \draw[col3] (i30) -- (h30) node{$\scriptstyle 3$};
    \draw[col5] (c30) -- (a30) node{$\scriptstyle 5$};
    \draw[col5] (e30) -- (b30) node{$\scriptstyle 5$};
    \draw[col5] (g30) -- (d30) node{$\scriptstyle 5$};
    \draw[col6] (h150) -- (f150) node{$\scriptstyle 6$};
    \draw[col6] (e150) -- (c150) node{$\scriptstyle 6$};
    \draw[col6] (b150) -- (a150) node{$\scriptstyle 6$};
    \draw[col0] (f150) -- (c150) node{$\scriptstyle 0$};
    \draw[col0] (h150) -- (e150) node{$\scriptstyle 0$};
    \draw[col0] (i150) -- (g150) node{$\scriptstyle 0$};
    \draw[col5] (d150) -- (b150) node{$\scriptstyle 5$};
    \draw[col5] (g150) -- (e150) node{$\scriptstyle 5$};
    \draw[col5] (i150) -- (h150) node{$\scriptstyle 5$};
    \draw[col2] (c150) -- (a150) node{$\scriptstyle 2$};
    \draw[col2] (e150) -- (b150) node{$\scriptstyle 2$};
    \draw[col2] (g150) -- (d150) node{$\scriptstyle 2$};
    \draw[col4] (a30)--(g90) node[pos=0.6]{$\scriptstyle 4$};
    \draw[col4] (b30)--(i90) node[pos=0.4]{$\scriptstyle 4$};
    \draw[col4] (a90)--(g150) node[pos=0.6]{$\scriptstyle 4$};
    \draw[col4] (b90)--(i150) node[pos=0.4]{$\scriptstyle 4$};
    \draw[col4] (a150)--(g30) node[pos=0.6]{$\scriptstyle 4$};
    \draw[col4] (b150)--(i30) node[pos=0.4]{$\scriptstyle 4$};
    \end{tikzpicture}
    \caption{\hspace{.5em}The crystal graph of $B_{6}$}\label{B6 crystal graph}
\end{figure}

==> E7_Young_wall_pattern.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (3,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \draw[fill=col1] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \draw[fill=col3] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$3$};

    \draw[fill=col4] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=col5] (2,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (3,17) {$5$};
    \draw[fill=col2] (0,16) rectangle ++(2,4);
    \node[color=white] at (1,18) {$2$};
    \draw[fill=col7] (4,18) rectangle ++(2,2);
    \node[color=white] at (5,19) {$7$};

    \draw[fill=col4] (0,20) rectangle ++(4,4);
    \node[color=white] at (2,22) {$4$};
    \draw[fill=col6] (4,20) rectangle ++(2,4);
    \node[color=white] at (5,22) {$6$};

    \draw[fill=col5] (2,26) |- (6,28) |- (4,24) |- cycle;
    \node[color=white] at (5,27) {$5$};
    \draw[fill=col3] (0,24) |- (2,28) |- (4,26) |- cycle;
    \node[color=white] at (1,25) {$3$};

    \draw[fill=col1] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$1$};
    \draw[fill=col4] (2,28) rectangle ++(4,4);
    \node[color=white] at (4,30) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);
    \draw[line width = 1.5] (0,20) rectangle ++(6,4);
    \draw[line width = 1.5] (0,24) rectangle ++(6,4);
    \draw[line width = 1.5] (0,28) rectangle ++(6,4);

    \node at (3,35) {\LARGE $\vdots$};

    \node at (-3,-2) {\LARGE $\vdots$};

    \draw[fill=col7] (-6,0) rectangle ++(2,2);
    \node[color=white] at (-5,1) {$7$};
    \draw[fill=col5] (-6,2) |- (-2,4) |- (-4,0) |- cycle;
    \node[color=white] at (-3,3) {$5$};
    \draw[fill=col2] (-2,0) rectangle ++(2,4);
    \node[color=white] at (-1,2) {$2$};

    \draw[fill=col6] (-6,4) rectangle ++(2,4);
    \node[color=white] at (-5,6) {$6$};
    \draw[fill=col4] (-4,4) rectangle ++(4,4);
    \node[color=white] at (-2,6) {$4$};

    \draw[fill=col3] (-4,10) |- (0,12) |- (-2,8) |- cycle;
    \node[color=white] at (-1,11) {$3$};
    \draw[fill=col5] (-6,8) |- (-4,12) |- (-2,10) |- cycle;
    \node[color=white] at (-5,9) {$5$};

    \draw[fill=col4] (-6,12) rectangle ++(4,4);
    \node[color=white] at (-4,14) {$4$};
    \draw[fill=col1] (-2,12) rectangle ++(2,4);
    \node[color=white] at (-1,14) {$1$};

    \draw[fill=col3] (-4,16) |- (-2,20) |- (0,18) |- cycle;
    \node[color=white] at (-3,17) {$3$};
    \draw[fill=col2] (-6,16) rectangle ++(2,4);
    \node[color=white] at (-5,18) {$2$};
    \draw[fill=col0] (-2,18) rectangle ++(2,2);
    \node[color=white] at (-1,19) {$0$};

    \draw[fill=col4] (-6,20) rectangle ++(4,4);
    \node[color=white] at (-4,22) {$4$};
    \draw[fill=col1] (-2,20) rectangle ++(2,4);
    \node[color=white] at (-1,22) {$1$};

    \draw[fill=col3] (-4,26) |- (0,28) |- (-2,24) |- cycle;
    \node[color=white] at (-1,27) {$3$};
    \draw[fill=col5] (-6,24) |- (-4,28) |- (-2,26) |- cycle;
    \node[color=white] at (-5,25) {$5$};

    \draw[fill=col6] (-6,28) rectangle ++(2,4);
    \node[color=white] at (-5,30) {$6$};
    \draw[fill=col4] (-4,28) rectangle ++(4,4);
    \node[color=white] at (-2,30) {$4$};

    \draw[line width = 1.5] (-6,0) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,4) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,8) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,12) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,16) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,20) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,24) rectangle ++(6,4);
    \draw[line width = 1.5] (-6,28) rectangle ++(6,4);

    \node at (-3,35) {\LARGE $\vdots$};

    \node at (-9,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (-12,0) rectangle ++(2,2);
    \node[color=white] at (-11,1) {$0$};
    \draw[fill=col3] (-12,2) |- (-8,4) |- (-10,0) |- cycle;
    \node[color=white] at (-9,3) {$3$};
    \draw[fill=col2] (-8,0) rectangle ++(2,4);
    \node[color=white] at (-7,2) {$2$};

    \draw[fill=col1] (-12,4) rectangle ++(2,4);
    \node[color=white] at (-11,6) {$1$};
    \draw[fill=col4] (-10,4) rectangle ++(4,4);
    \node[color=white] at (-8,6) {$4$};

    \draw[fill=col5] (-10,10) |- (-6,12) |- (-8,8) |- cycle;
    \node[color=white] at (-7,11) {$5$};
    \draw[fill=col3] (-12,8) |- (-10,12) |- (-8,10) |- cycle;
    \node[color=white] at (-11,9) {$3$};

    \draw[fill=col4] (-12,12) rectangle ++(4,4);
    \node[color=white] at (-10,14) {$4$};
    \draw[fill=col6] (-8,12) rectangle ++(2,4);
    \node[color=white] at (-7,14) {$6$};

    \draw[fill=col5] (-10,16) |- (-8,20) |- (-6,18) |- cycle;
    \node[color=white] at (-9,17) {$5$};
    \draw[fill=col2] (-12,16) rectangle ++(2,4);
    \node[color=white] at (-11,18) {$2$};
    \draw[fill=col7] (-8,18) rectangle ++(2,2);
    \node[color=white] at (-7,19) {$7$};

    \draw[fill=col4] (-12,20) rectangle ++(4,4);
    \node[color=white] at (-10,22) {$4$};
    \draw[fill=col6] (-8,20) rectangle ++(2,4);
    \node[color=white] at (-7,22) {$6$};

    \draw[fill=col5] (-10,26) |- (-6,28) |- (-8,24) |- cycle;
    \node[color=white] at (-7,27) {$5$};
    \draw[fill=col3] (-12,24) |- (-10,28) |- (-8,26) |- cycle;
    \node[color=white] at (-11,25) {$3$};

    \draw[fill=col1] (-12,28) rectangle ++(2,4);
    \node[color=white] at (-11,30) {$1$};
    \draw[fill=col4] (-10,28) rectangle ++(4,4);
    \node[color=white] at (-8,30) {$4$};

    \draw[line width = 1.5] (-12,0) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,4) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,8) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,12) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,16) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,20) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,24) rectangle ++(6,4);
    \draw[line width = 1.5] (-12,28) rectangle ++(6,4);

    \node at (-9,35) {\LARGE $\vdots$};

    \node at (-15,-2) {\LARGE $\vdots$};

    \draw[fill=col7] (-18,0) rectangle ++(2,2);
    \node[color=white] at (-17,1) {$7$};
    \draw[fill=col5] (-18,2) |- (-14,4) |- (-16,0) |- cycle;
    \node[color=white] at (-15,3) {$5$};
    \draw[fill=col2] (-14,0) rectangle ++(2,4);
    \node[color=white] at (-13,2) {$2$};

    \draw[fill=col6] (-18,4) rectangle ++(2,4);
    \node[color=white] at (-17,6) {$6$};
    \draw[fill=col4] (-16,4) rectangle ++(4,4);
    \node[color=white] at (-14,6) {$4$};

    \draw[fill=col3] (-16,10) |- (-12,12) |- (-14,8) |- cycle;
    \node[color=white] at (-13,11) {$3$};
    \draw[fill=col5] (-18,8) |- (-16,12) |- (-14,10) |- cycle;
    \node[color=white] at (-17,9) {$5$};

    \draw[fill=col4] (-18,12) rectangle ++(4,4);
    \node[color=white] at (-16,14) {$4$};
    \draw[fill=col1] (-14,12) rectangle ++(2,4);
    \node[color=white] at (-13,14) {$1$};

    \draw[fill=col3] (-16,16) |- (-14,20) |- (-12,18) |- cycle;
    \node[color=white] at (-15,17) {$3$};
    \draw[fill=col2] (-18,16) rectangle ++(2,4);
    \node[color=white] at (-17,18) {$2$};
    \draw[fill=col0] (-14,18) rectangle ++(2,2);
    \node[color=white] at (-13,19) {$0$};

    \draw[fill=col4] (-18,20) rectangle ++(4,4);
    \node[color=white] at (-16,22) {$4$};
    \draw[fill=col1] (-14,20) rectangle ++(2,4);
    \node[color=white] at (-13,22) {$1$};

    \draw[fill=col3] (-16,26) |- (-12,28) |- (-14,24) |- cycle;
    \node[color=white] at (-13,27) {$3$};
    \draw[fill=col5] (-18,24) |- (-16,28) |- (-14,26) |- cycle;
    \node[color=white] at (-17,25) {$5$};

    \draw[fill=col6] (-18,28) rectangle ++(2,4);
    \node[color=white] at (-17,30) {$6$};
    \draw[fill=col4] (-16,28) rectangle ++(4,4);
    \node[color=white] at (-14,30) {$4$};

    \draw[line width = 1.5] (-18,0) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,4) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,8) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,12) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,16) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,20) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,24) rectangle ++(6,4);
    \draw[line width = 1.5] (-18,28) rectangle ++(6,4);

    \node at (-15,35) {\LARGE $\vdots$};

    \draw[line width = 1.5] (6,-2) -- (6,34);
    \draw[xshift=-6cm, line width = 1.5] (6,-2) -- (6,34);
    \draw[xshift=-12cm, line width = 1.5] (6,-2) -- (6,34);
    \draw[xshift=-18cm, line width = 1.5] (6,-2) -- (6,34);
    \draw[xshift=-24cm, line width = 1.5] (6,-2) -- (6,34);

    \draw[line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=16cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=20cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=24cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=28cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=32cm, line width = 1.5] (4,0) -- (-20,0);

    \node at (-20,2) {\Large $\dots$};
    \node at (-20,6) {\Large $\dots$};
    \node at (-20,10) {\Large $\dots$};
    \node at (-20,14) {\Large $\dots$};
    \node at (-20,18) {\Large $\dots$};
    \node at (-20,22) {\Large $\dots$};
    \node at (-20,26) {\Large $\dots$};
    \node at (-20,30) {\Large $\dots$};
    \end{tikzpicture}

==> E7_block_splitting_notation_diagrams.tex <==
\begin{tikzpicture}[scale=0.2, line width = 0.5]

\draw (0,0,0) -- ++(5,0,0) -- ++(0,5,0) -- ++(-5,0,0) -- cycle;
\draw (0,5,0) -- ++(0,0,-5) -- ++(5,0,0) -- ++(0,0,5) -- cycle;
\draw (5,0,0) -- ++(0,0,-5) -- ++(0,5,0) -- ++(0,0,5) -- cycle;

\draw (5/3,0,0) -- ++(0,5,0) -- ++(0,0,-2.5) -- ++(-5/3,0,0);
\draw (10/3,0,0) -- ++(0,5,0) -- ++(0,0,-5);
\node at (5/6,2.5,0) {$i$};
\node at (2.5,2.3,0) {$j$};
\node at (25/6,2.5,0) {$k$};

\draw[-{Stealth[scale=0.9]}, line width = 1] (8,2.5,-2.5) -- (12,2.5,-2.5);

\draw[line width = 2] (14,0.5,-2.5) rectangle ++(6,4,0);

\draw (16,0.5,-2.5) -- ++(0,2,0) -- ++(-2,0,0);
\draw (18,0.5,-2.5) -- ++(0,4,0);
\node at (15,1.5,-2.5) {$i$};
\node at (17,3.3,-2.5) {$j$};
\node at (19,2.5,-2.5) {$k$};

\end{tikzpicture}

\qquad

\begin{tikzpicture}[scale=0.2, line width = 0.5]

\draw (0,0,0) -- ++(5,0,0) -- ++(0,5,0) -- ++(-5,0,0) -- cycle;
\draw (0,5,0) -- ++(0,0,-5) -- ++(5,0,0) -- ++(0,0,5) -- cycle;
\draw (5,0,0) -- ++(0,0,-5) -- ++(0,5,0) -- ++(0,0,5) -- cycle;

\draw (20/6,0,0) -- ++(0,5,0) -- ++(0,0,-2.5) -- ++(-5/3,0,0) -- ++(0,0,-2.5);
\node at (5/3,2.5,0) {$i$};
\node at (5,2.5,-2.5) {$j$};

\draw[-{Stealth[scale=0.9]}, line width = 1] (8,2.5,-2.5) -- (12,2.5,-2.5);

\draw[line width = 2] (14,0.5,-2.5) rectangle ++(6,4,0);

\draw (18,0.5,-2.5) -- ++(0,2,0) -- ++(-2,0,0) -- ++(0,2,0);
\node at (15,1.5,-2.5) {$i$};
\node at (19,3.3,-2.5) {$j$};

\end{tikzpicture}

==> E7_ground_state_wall.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (3,-6) {\LARGE $\vdots$};

    \draw[fill=col1] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$1$};
    \draw[fill=col4] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {$4$};

    \node[color=black] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \node[color=black] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \node[color=black] at (1,9) {$3$};

    \node[color=black] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \draw[fill=col7] (4,18) rectangle ++(2,2);
    \node[color=black] at (3,17) {$5$};
    \node[color=black] at (1,18) {$2$};
    \node[color=white] at (5,19) {$7$};

    \draw[line width = 1.5] (0,-4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-6) -- (6,20);
    \draw[line width = 1.5] (0,-6) -- (0,20);

    \begin{scope}[shift={(-6,0)}]
    \node at (3,-6) {\LARGE $\vdots$};

    \draw[fill=col6] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$6$};
    \draw[fill=col4] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {$4$};

    \node[color=black] at (1,1) {$7$};
    \draw[fill=col5] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$5$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \node[color=black] at (1,6) {$6$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col3] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$3$};
    \node[color=black] at (1,9) {$5$};

    \node[color=black] at (2,14) {$4$};
    \draw[fill=col1] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$1$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \draw[fill=col0] (4,18) rectangle ++(2,2);
    \node[color=black] at (3,17) {$3$};
    \node[color=black] at (1,18) {$2$};
    \node[color=white] at (5,19) {$0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-6) -- (6,20);
    \draw[line width = 1.5] (0,-6) -- (0,20);
    \end{scope}

    \begin{scope}[shift={(-12,0)}]
    \node at (3,-6) {\LARGE $\vdots$};

    \draw[fill=col1] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$1$};
    \draw[fill=col4] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {$4$};

    \node[color=black] at (1,1) {$0$};
    \draw[fill=col3] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$3$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \node[color=black] at (1,6) {$1$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col5] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$5$};
    \node[color=black] at (1,9) {$3$};

    \node[color=black] at (2,14) {$4$};
    \draw[fill=col6] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$6$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \draw[fill=col7] (4,18) rectangle ++(2,2);
    \node[color=black] at (3,17) {$5$};
    \node[color=black] at (1,18) {$2$};
    \node[color=white] at (5,19) {$7$};

    \draw[line width = 1.5] (0,-4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-6) -- (6,20);
    \draw[line width = 1.5] (0,-6) -- (0,20);
    \end{scope}

    \begin{scope}[shift={(-18,0)}]
    \node at (3,-6) {\LARGE $\vdots$};

    \draw[fill=col6] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {$6$};
    \draw[fill=col4] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {$4$};

    \node[color=black] at (1,1) {$7$};
    \draw[fill=col5] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$5$};
    \draw[fill=col2] (4,0) rectangle ++(2,4);
    \node[color=white] at (5,2) {$2$};

    \node[color=black] at (1,6) {$6$};
    \draw[fill=col4] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$4$};

    \draw[fill=col3] (2,10) |- (6,12) |- (4,8) |- cycle;
    \node[color=white] at (5,11) {$3$};
    \node[color=black] at (1,9) {$5$};

    \node[color=black] at (2,14) {$4$};
    \draw[fill=col1] (4,12) rectangle ++(2,4);
    \node[color=white] at (5,14) {$1$};

    \draw[fill=none] (2,16) |- (4,20) |- (6,18) |- cycle;
    \draw[fill=col0] (4,18) rectangle ++(2,2);
    \node[color=black] at (3,17) {$3$};
    \node[color=black] at (1,18) {$2$};
    \node[color=white] at (5,19) {$0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,0) rectangle ++(6,4);
    \draw[line width = 1.5] (0,4) rectangle ++(6,4);
    \draw[line width = 1.5] (0,8) rectangle ++(6,4);
    \draw[line width = 1.5] (0,12) rectangle ++(6,4);
    \draw[line width = 1.5] (0,16) rectangle ++(6,4);

    \draw[line width = 1.5] (6,-6) -- (6,20);
    \draw[line width = 1.5] (0,-6) -- (0,20);
    \end{scope}

    \draw[yshift=-4cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=4cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=8cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=12cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=16cm, line width = 1.5] (4,0) -- (-20,0);
    \draw[yshift=20cm, line width = 1.5] (4,0) -- (-20,0);

    \node at (-20,-2) {\Large $\dots$};
    \node at (-20,2) {\Large $\dots$};
    \node at (-20,6) {\Large $\dots$};
    \node at (-20,10) {\Large $\dots$};
    \node at (-20,14) {\Large $\dots$};
    \node at (-20,18) {\Large $\dots$};
    \end{tikzpicture}

==> E7_level_1_perfect_crystal.tex <==
\usetikzlibrary{fadings}
\tikzfading[name=fade out, inner color=transparent!0, outer color=transparent!70]

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.8, transform shape, line width = 0.9pt]
    \node(u1a) at (0,8) {$\bullet$};
    \node(u1b) at (-1,7) {$\bullet$};
    \node(u1c) at (-2,6) {$\bullet$};
    \node(u1d) at (-3,5) {$\bullet$};
    \node(u1e) at (-4,4) {$\bullet$};
    \node(u1f) at (-5,3) {$\bullet$};
    \node(u2a) at (1,7) {$\bullet$};
    \node(u2b) at (0,6) {$\bullet$};
    \node(u2c) at (-1,5) {$\bullet$};
    \node(u2d) at (-2,4) {$\bullet$};
    \node(u2e) at (-3,3) {$\bullet$};
    \node(u2f) at (-4,2) {$\bullet$};
    \node(u3a) at (2,6) {$\bullet$};
    \node(u3b) at (1,5) {$\bullet$};
    \node(u3c) at (0,4) {$\bullet$};
    \node(u3d) at (-1,3) {$\bullet$};
    \node(u3e) at (-2,2) {$\bullet$};
    \node(u3f) at (-3,1) {$\bullet$};
    \node(u4a) at (3,5) {$\bullet$};
    \node(u4b) at (2,4) {$\bullet$};
    \node(u4c) at (1,3) {$\bullet$};
    \node(u4d) at (0,2) {$\bullet$};
    \node(u5a) at (4,4) {$\bullet$};
    \node(u5b) at (3,3) {$\bullet$};
    \node(u5c) at (2,2) {$\bullet$};
    \node(u6a) at (5,3) {$\bullet$};
    \node(u6b) at (4,2) {$\bullet$};
    \node(u6c) at (3,1) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d1a) at (0,-8) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d1b) at (1,-7) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d1c) at (2,-6) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d1d) at (3,-5) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d1e) at (4,-4) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d1f) at (5,-3) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d2a) at (-1,-7) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d2b) at (0,-6) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d2c) at (1,-5) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d2d) at (2,-4) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d2e) at (3,-3) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d2f) at (4,-2) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d3a) at (-2,-6) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d3b) at (-1,-5) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d3c) at (0,-4) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d3d) at (1,-3) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d3e) at (2,-2) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d3f) at (3,-1) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d4a) at (-3,-5) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d4b) at (-2,-4) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d4c) at (-1,-3) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d4d) at (0,-2) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d5a) at (-4,-4) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d5b) at (-3,-3) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d5c) at (-2,-2) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d6a) at (-5,-3) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d6b) at (-4,-2) {$\bullet$};
    \node[xshift=-1.4cm, yshift=-1.5cm](d6c) at (-3,-1) {$\bullet$};
    
    \draw[col0] (-0.41,7.59) -- (-0.08,7.92);
    \node[col0, fill=none] at (-0.5,7.5) {$\scriptstyle 0$};
    \draw[col0, -] (-0.90,7.10) -- (-0.59,7.41);
    \draw[col0] (0.59,6.59) -- (0.92,6.92);
    \node[col0, fill=none] at (0.5,6.5) {$\scriptstyle 0$};
    \draw[col0, -] (0.10,6.10) -- (0.41,6.41);
    \draw[col0] (1.59,5.59) -- (1.92,5.92);
    \node[col0, fill=none] at (1.5,5.5) {$\scriptstyle 0$};
    \draw[col0, -] (1.10,5.10) -- (1.41,5.41);
    \draw[col0] (2.59,4.59) -- (2.92,4.92);
    \node[col0, fill=none] at (2.5,4.5) {$\scriptstyle 0$};
    \draw[col0, -] (2.10,4.10) -- (2.41,4.41);
    \draw[col0] (3.59,3.59) -- (3.92,3.92);
    \node[col0, fill=none] at (3.5,3.5) {$\scriptstyle 0$};
    \draw[col0, -] (3.10,3.10) -- (3.41,3.41);
    \draw[col0] (4.59,2.59) -- (4.92,2.92);
    \node[col0, fill=none] at (4.5,2.5) {$\scriptstyle 0$};
    \draw[col0, -] (4.10,2.10) -- (4.41,2.41);
    \draw[col1] (-1.41,6.59) -- (-1.08,6.92);
    \node[col1, fill=none] at (-1.5,6.5) {$\scriptstyle 1$};
    \draw[col1, -] (-1.90,6.10) -- (-1.59,6.41);
    \draw[col1] (-0.41,5.59) -- (-0.08,5.92);
    \node[col1, fill=none] at (-0.5,5.5) {$\scriptstyle 1$};
    \draw[col1, -] (-0.90,5.10) -- (-0.59,5.41);
    \draw[col1] (0.59,4.59) -- (0.92,4.92);
    \node[col1, fill=none] at (0.5,4.5) {$\scriptstyle 1$};
    \draw[col1, -] (0.10,4.10) -- (0.41,4.41);
    \draw[col1] (1.59,3.59) -- (1.92,3.92);
    \node[col1, fill=none] at (1.5,3.5) {$\scriptstyle 1$};
    \draw[col1, -] (1.10,3.10) -- (1.41,3.41);
    \draw[col1] (2.59,2.59) -- (2.92,2.92);
    \node[col1, fill=none] at (2.5,2.5) {$\scriptstyle 1$};
    \draw[col1, -] (2.10,2.10) -- (2.41,2.41);
    \draw[col1] (3.59,1.59) -- (3.92,1.92);
    \node[col1, fill=none] at (3.5,1.5) {$\scriptstyle 1$};
    \draw[col1, -] (3.10,1.10) -- (3.41,1.41);
    \draw[col3] (-2.41,5.59) -- (-2.08,5.92);
    \node[col3, fill=none] at (-2.5,5.5) {$\scriptstyle 3$};
    \draw[col3, -] (-2.90,5.10) -- (-2.59,5.41);
    \draw[col3] (-1.41,4.59) -- (-1.08,4.92);
    \node[col3, fill=none] at (-1.5,4.5) {$\scriptstyle 3$};
    \draw[col3, -] (-1.90,4.10) -- (-1.59,4.41);
    \draw[col3] (-0.41,3.59) -- (-0.08,3.92);
    \node[col3, fill=none] at (-0.5,3.5) {$\scriptstyle 3$};
    \draw[col3, -] (-0.90,3.10) -- (-0.59,3.41);
    \draw[col3] (0.59,2.59) -- (0.92,2.92);
    \node[col3, fill=none] at (0.5,2.5) {$\scriptstyle 3$};
    \draw[col3, -] (0.10,2.10) -- (0.41,2.41);
    \draw[col4] (-3.41,4.59) -- (-3.08,4.92);
    \node[col4, fill=none] at (-3.5,4.5) {$\scriptstyle 4$};
    \draw[col4, -] (-3.90,4.10) -- (-3.59,4.41);
    \draw[col4] (-2.41,3.59) -- (-2.08,3.92);
    \node[col4, fill=none] at (-2.5,3.5) {$\scriptstyle 4$};
    \draw[col4, -] (-2.90,3.10) -- (-2.59,3.41);
    \draw[col4] (-1.41,2.59) -- (-1.08,2.92);
    \node[col4, fill=none] at (-1.5,2.5) {$\scriptstyle 4$};
    \draw[col4, -] (-1.90,2.10) -- (-1.59,2.41);
    \draw[col2] (-4.41,3.59) -- (-4.08,3.92);
    \node[col2, fill=none] at (-4.5,3.5) {$\scriptstyle 2$};
    \draw[col2, -] (-4.90,3.10) -- (-4.59,3.41);
    \draw[col2] (-3.41,2.59) -- (-3.08,2.92);
    \node[col2, fill=none] at (-3.5,2.5) {$\scriptstyle 2$};
    \draw[col2, -] (-3.90,2.10) -- (-3.59,2.41);
    \draw[col2] (-2.41,1.59) -- (-2.08,1.92);
    \node[col2, fill=none] at (-2.5,1.5) {$\scriptstyle 2$};
    \draw[col2, -] (-2.90,1.10) -- (-2.59,1.41);

    \draw[col7, -] (0.41,7.59) -- (0.1,7.9);
    \node[col7, fill=none] at (0.5,7.5) {$\scriptstyle 7$};
    \draw[col7, {Stealth[scale=0.9]}-] (0.92,7.08) -- (0.59,7.41);
    \draw[col7, -] (-0.59,6.59) -- (-0.9,6.9);
    \node[col7, fill=none] at (-0.5,6.5) {$\scriptstyle 7$};
    \draw[col7, {Stealth[scale=0.9]}-] (-0.08,6.08) -- (-0.41,6.41);
    \draw[col7, -] (-1.59,5.59) -- (-1.9,5.9);
    \node[col7, fill=none] at (-1.5,5.5) {$\scriptstyle 7$};
    \draw[col7, {Stealth[scale=0.9]}-] (-1.08,5.08) -- (-1.41,5.41);
    \draw[col7, -] (-2.59,4.59) -- (-2.9,4.9);
    \node[col7, fill=none] at (-2.5,4.5) {$\scriptstyle 7$};
    \draw[col7, {Stealth[scale=0.9]}-] (-2.08,4.08) -- (-2.41,4.41);
    \draw[col7, -] (-3.59,3.59) -- (-3.9,3.9);
    \node[col7, fill=none] at (-3.5,3.5) {$\scriptstyle 7$};
    \draw[col7, {Stealth[scale=0.9]}-] (-3.08,3.08) -- (-3.41,3.41);
    \draw[col7, -] (-4.59,2.59) -- (-4.9,2.9);
    \node[col7, fill=none] at (-4.5,2.5) {$\scriptstyle 7$};
    \draw[col7, {Stealth[scale=0.9]}-] (-4.08,2.08) -- (-4.41,2.41);
    \draw[col6, -] (1.41,6.59) -- (1.1,6.9);
    \node[col6, fill=none] at (1.5,6.5) {$\scriptstyle 6$};
    \draw[col6, {Stealth[scale=0.9]}-] (1.92,6.08) -- (1.59,6.41);
    \draw[col6, -] (0.41,5.59) -- (0.1,5.9);
    \node[col6, fill=none] at (0.5,5.5) {$\scriptstyle 6$};
    \draw[col6, {Stealth[scale=0.9]}-] (0.92,5.08) -- (0.59,5.41);
    \draw[col6, -] (-0.59,4.59) -- (-0.9,4.9);
    \node[col6, fill=none] at (-0.5,4.5) {$\scriptstyle 6$};
    \draw[col6, {Stealth[scale=0.9]}-] (-0.08,4.08) -- (-0.41,4.41);
    \draw[col6, -] (-1.59,3.59) -- (-1.9,3.9);
    \node[col6, fill=none] at (-1.5,3.5) {$\scriptstyle 6$};
    \draw[col6, {Stealth[scale=0.9]}-] (-1.08,3.08) -- (-1.41,3.41);
    \draw[col6, -] (-2.59,2.59) -- (-2.9,2.9);
    \node[col6, fill=none] at (-2.5,2.5) {$\scriptstyle 6$};
    \draw[col6, {Stealth[scale=0.9]}-] (-2.08,2.08) -- (-2.41,2.41);
    \draw[col6, -] (-3.59,1.59) -- (-3.9,1.9);
    \node[col6, fill=none] at (-3.5,1.5) {$\scriptstyle 6$};
    \draw[col6, {Stealth[scale=0.9]}-] (-3.08,1.08) -- (-3.41,1.41);
    \draw[col5, -] (2.41,5.59) -- (2.1,5.9);
    \node[col5, fill=none] at (2.5,5.5) {$\scriptstyle 5$};
    \draw[col5, {Stealth[scale=0.9]}-] (2.92,5.08) -- (2.59,5.41);
    \draw[col5, -] (1.41,4.59) -- (1.1,4.9);
    \node[col5, fill=none] at (1.5,4.5) {$\scriptstyle 5$};
    \draw[col5, {Stealth[scale=0.9]}-] (1.92,4.08) -- (1.59,4.41);
    \draw[col5, -] (0.41,3.59) -- (0.1,3.9);
    \node[col5, fill=none] at (0.5,3.5) {$\scriptstyle 5$};
    \draw[col5, {Stealth[scale=0.9]}-] (0.92,3.08) -- (0.59,3.41);
    \draw[col5, -] (-0.59,2.59) -- (-0.9,2.9);
    \node[col5, fill=none] at (-0.5,2.5) {$\scriptstyle 5$};
    \draw[col5, {Stealth[scale=0.9]}-] (-0.08,2.08) -- (-0.41,2.41);
    \draw[col4, -] (3.41,4.59) -- (3.1,4.9);
    \node[col4, fill=none] at (3.5,4.5) {$\scriptstyle 4$};
    \draw[col4, {Stealth[scale=0.9]}-] (3.92,4.08) -- (3.59,4.41);
    \draw[col4, -] (2.41,3.59) -- (2.1,3.9);
    \node[col4, fill=none] at (2.5,3.5) {$\scriptstyle 4$};
    \draw[col4, {Stealth[scale=0.9]}-] (2.92,3.08) -- (2.59,3.41);
    \draw[col4, -] (1.41,2.59) -- (1.1,2.9);
    \node[col4, fill=none] at (1.5,2.5) {$\scriptstyle 4$};
    \draw[col4, {Stealth[scale=0.9]}-] (1.92,2.08) -- (1.59,2.41);
    \draw[col2, -] (4.41,3.59) -- (4.1,3.9);
    \node[col2, fill=none] at (4.5,3.5) {$\scriptstyle 2$};
    \draw[col2, {Stealth[scale=0.9]}-] (4.92,3.08) -- (4.59,3.41);
    \draw[col2, -] (3.41,2.59) -- (3.1,2.9);
    \node[col2, fill=none] at (3.5,2.5) {$\scriptstyle 2$};
    \draw[col2, {Stealth[scale=0.9]}-] (3.92,2.08) -- (3.59,2.41);
    \draw[col2, -] (2.41,1.59) -- (2.1,1.9);
    \node[col2, fill=none] at (2.5,1.5) {$\scriptstyle 2$};
    \draw[col2, {Stealth[scale=0.9]}-] (2.92,1.08) -- (2.59,1.41);
    
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, -] (-0.41,-7.59) -- (-0.1,-7.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col0, fill=none] at (-0.5,-7.5) {$\scriptstyle 0$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, {Stealth[scale=0.9]}-] (-0.92,-7.08) -- (-0.59,-7.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, -] (0.59,-6.59) -- (0.9,-6.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col0, fill=none] at (0.5,-6.5) {$\scriptstyle 0$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, {Stealth[scale=0.9]}-] (0.08,-6.08) -- (0.41,-6.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, -] (1.59,-5.59) -- (1.9,-5.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col0, fill=none] at (1.5,-5.5) {$\scriptstyle 0$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, {Stealth[scale=0.9]}-] (1.08,-5.08) -- (1.41,-5.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, -] (2.59,-4.59) -- (2.9,-4.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col0, fill=none] at (2.5,-4.5) {$\scriptstyle 0$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, {Stealth[scale=0.9]}-] (2.08,-4.08) -- (2.41,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, -] (3.59,-3.59) -- (3.9,-3.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col0, fill=none] at (3.5,-3.5) {$\scriptstyle 0$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, {Stealth[scale=0.9]}-] (3.08,-3.08) -- (3.41,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, -] (4.59,-2.59) -- (4.9,-2.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col0, fill=none] at (4.5,-2.5) {$\scriptstyle 0$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col0, {Stealth[scale=0.9]}-] (4.08,-2.08) -- (4.41,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, -] (-1.41,-6.59) -- (-1.1,-6.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col1, fill=none] at (-1.5,-6.5) {$\scriptstyle 1$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, {Stealth[scale=0.9]}-] (-1.92,-6.08) -- (-1.59,-6.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, -] (-0.41,-5.59) -- (-0.1,-5.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col1, fill=none] at (-0.5,-5.5) {$\scriptstyle 1$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, {Stealth[scale=0.9]}-] (-0.92,-5.08) -- (-0.59,-5.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, -] (0.59,-4.59) -- (0.9,-4.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col1, fill=none] at (0.5,-4.5) {$\scriptstyle 1$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, {Stealth[scale=0.9]}-] (0.08,-4.08) -- (0.41,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, -] (1.59,-3.59) -- (1.9,-3.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col1, fill=none] at (1.5,-3.5) {$\scriptstyle 1$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, {Stealth[scale=0.9]}-] (1.08,-3.08) -- (1.41,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, -] (2.59,-2.59) -- (2.9,-2.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col1, fill=none] at (2.5,-2.5) {$\scriptstyle 1$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, {Stealth[scale=0.9]}-] (2.08,-2.08) -- (2.41,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, -] (3.59,-1.59) -- (3.9,-1.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col1, fill=none] at (3.5,-1.5) {$\scriptstyle 1$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col1, {Stealth[scale=0.9]}-] (3.08,-1.08) -- (3.41,-1.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, -] (-2.41,-5.59) -- (-2.1,-5.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col3, fill=none] at (-2.5,-5.5) {$\scriptstyle 3$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, {Stealth[scale=0.9]}-] (-2.92,-5.08) -- (-2.59,-5.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, -] (-1.41,-4.59) -- (-1.1,-4.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col3, fill=none] at (-1.5,-4.5) {$\scriptstyle 3$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, {Stealth[scale=0.9]}-] (-1.92,-4.08) -- (-1.59,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, -] (-0.41,-3.59) -- (-0.1,-3.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col3, fill=none] at (-0.5,-3.5) {$\scriptstyle 3$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, {Stealth[scale=0.9]}-] (-0.92,-3.08) -- (-0.59,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, -] (0.59,-2.59) -- (0.9,-2.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col3, fill=none] at (0.5,-2.5) {$\scriptstyle 3$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col3, {Stealth[scale=0.9]}-] (0.08,-2.08) -- (0.41,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, -] (-3.41,-4.59) -- (-3.1,-4.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col4, fill=none] at (-3.5,-4.5) {$\scriptstyle 4$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, {Stealth[scale=0.9]}-] (-3.92,-4.08) -- (-3.59,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, -] (-2.41,-3.59) -- (-2.1,-3.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col4, fill=none] at (-2.5,-3.5) {$\scriptstyle 4$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, {Stealth[scale=0.9]}-] (-2.92,-3.08) -- (-2.59,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, -] (-1.41,-2.59) -- (-1.1,-2.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col4, fill=none] at (-1.5,-2.5) {$\scriptstyle 4$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, {Stealth[scale=0.9]}-] (-1.92,-2.08) -- (-1.59,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, -] (-4.41,-3.59) -- (-4.1,-3.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col2, fill=none] at (-4.5,-3.5) {$\scriptstyle 2$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, {Stealth[scale=0.9]}-] (-4.92,-3.08) -- (-4.59,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, -] (-3.41,-2.59) -- (-3.1,-2.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col2, fill=none] at (-3.5,-2.5) {$\scriptstyle 2$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, {Stealth[scale=0.9]}-] (-3.92,-2.08) -- (-3.59,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, -] (-2.41,-1.59) -- (-2.1,-1.9);
    \node[xshift=-1.4cm, yshift=-1.5cm, col2, fill=none] at (-2.5,-1.5) {$\scriptstyle 2$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, {Stealth[scale=0.9]}-] (-2.92,-1.08) -- (-2.59,-1.41);

    \draw[xshift=-1.4cm, yshift=-1.5cm, col7] (0.41,-7.59) -- (0.08,-7.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col7, fill=none] at (0.5,-7.5) {$\scriptstyle 7$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7, -] (0.90,-7.10) -- (0.59,-7.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7] (-0.59,-6.59) -- (-0.92,-6.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col7, fill=none] at (-0.5,-6.5) {$\scriptstyle 7$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7, -] (-0.10,-6.10) -- (-0.41,-6.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7] (-1.59,-5.59) -- (-1.92,-5.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col7, fill=none] at (-1.5,-5.5) {$\scriptstyle 7$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7, -] (-1.10,-5.10) -- (-1.41,-5.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7] (-2.59,-4.59) -- (-2.92,-4.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col7, fill=none] at (-2.5,-4.5) {$\scriptstyle 7$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7, -] (-2.10,-4.10) -- (-2.41,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7] (-3.59,-3.59) -- (-3.92,-3.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col7, fill=none] at (-3.5,-3.5) {$\scriptstyle 7$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7, -] (-3.10,-3.10) -- (-3.41,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7] (-4.59,-2.59) -- (-4.92,-2.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col7, fill=none] at (-4.5,-2.5) {$\scriptstyle 7$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col7, -] (-4.10,-2.10) -- (-4.41,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6] (1.41,-6.59) -- (1.08,-6.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col6, fill=none] at (1.5,-6.5) {$\scriptstyle 6$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6, -] (1.90,-6.10) -- (1.59,-6.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6] (0.41,-5.59) -- (0.08,-5.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col6, fill=none] at (0.5,-5.5) {$\scriptstyle 6$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6, -] (0.90,-5.10) -- (0.59,-5.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6] (-0.59,-4.59) -- (-0.92,-4.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col6, fill=none] at (-0.5,-4.5) {$\scriptstyle 6$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6, -] (-0.10,-4.10) -- (-0.41,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6] (-1.59,-3.59) -- (-1.92,-3.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col6, fill=none] at (-1.5,-3.5) {$\scriptstyle 6$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6, -] (-1.10,-3.10) -- (-1.41,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6] (-2.59,-2.59) -- (-2.92,-2.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col6, fill=none] at (-2.5,-2.5) {$\scriptstyle 6$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6, -] (-2.10,-2.10) -- (-2.41,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6] (-3.59,-1.59) -- (-3.92,-1.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col6, fill=none] at (-3.5,-1.5) {$\scriptstyle 6$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col6, -] (-3.10,-1.10) -- (-3.41,-1.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5] (2.41,-5.59) -- (2.08,-5.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col5, fill=none] at (2.5,-5.5) {$\scriptstyle 5$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5, -] (2.90,-5.10) -- (2.59,-5.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5] (1.41,-4.59) -- (1.08,-4.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col5, fill=none] at (1.5,-4.5) {$\scriptstyle 5$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5, -] (1.90,-4.10) -- (1.59,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5] (0.41,-3.59) -- (0.08,-3.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col5, fill=none] at (0.5,-3.5) {$\scriptstyle 5$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5, -] (0.90,-3.10) -- (0.59,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5] (-0.59,-2.59) -- (-0.92,-2.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col5, fill=none] at (-0.5,-2.5) {$\scriptstyle 5$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col5, -] (-0.10,-2.10) -- (-0.41,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4] (3.41,-4.59) -- (3.08,-4.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col4, fill=none] at (3.5,-4.5) {$\scriptstyle 4$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, -] (3.90,-4.10) -- (3.59,-4.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4] (2.41,-3.59) -- (2.08,-3.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col4, fill=none] at (2.5,-3.5) {$\scriptstyle 4$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, -] (2.90,-3.10) -- (2.59,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4] (1.41,-2.59) -- (1.08,-2.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col4, fill=none] at (1.5,-2.5) {$\scriptstyle 4$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col4, -] (1.90,-2.10) -- (1.59,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2] (4.41,-3.59) -- (4.08,-3.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col2, fill=none] at (4.5,-3.5) {$\scriptstyle 2$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, -] (4.90,-3.10) -- (4.59,-3.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2] (3.41,-2.59) -- (3.08,-2.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col2, fill=none] at (3.5,-2.5) {$\scriptstyle 2$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, -] (3.90,-2.10) -- (3.59,-2.41);
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2] (2.41,-1.59) -- (2.08,-1.92);
    \node[xshift=-1.4cm, yshift=-1.5cm, col2, fill=none] at (2.5,-1.5) {$\scriptstyle 2$};
    \draw[xshift=-1.4cm, yshift=-1.5cm, col2, -] (2.90,-1.10) -- (2.59,-1.41);

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col3, line width=0.6] (u6a) -- (d2e) node[pos=0.2]{$\scriptstyle 3$};
    \draw[col3, line width=0.6] (u5b) -- (d1f) node[pos=0.1]{$\scriptstyle 3$};
    \draw[col3, line width=0.6] (u5a) -- (d2f) node[pos=0.1]{$\scriptstyle 3$};
    \draw[col3, line width=0.6] (u6b) -- (d1e) node[pos=0.1]{$\scriptstyle 3$};

    \draw[col5, line width=0.6] (d6a) -- (u2e) node[pos=0.2]{$\scriptstyle 5$};
    \draw[col5, line width=0.6] (d5b) -- (u1f) node[pos=0.1]{$\scriptstyle 5$};
    \draw[col5, line width=0.6] (d5a) -- (u2f) node[pos=0.1]{$\scriptstyle 5$};
    \draw[col5, line width=0.6] (d6b) -- (u1e) node[pos=0.1]{$\scriptstyle 5$};
    \end{tikzpicture}
    \caption{\hspace{.5em}The crystal graph of $B_{7}$}\label{B7 crystal graph}
\end{figure}

==> E8_Young_column_pattern.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.18, line width = 0.5]

    \node at (6,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {$5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {$2$};

    \draw[fill=col8] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {$4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {$5$};
    \draw[fill=col7] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {$3$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {$4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {$1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {$2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {$5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {$3$};

    \draw[fill=col4] (0,20) rectangle ++(6,4);
    \node[color=white] at (3,22) {$4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {$4$};

    \draw[fill=col3] (0,24) rectangle ++(4,4);
    \node[color=white] at (2,26) {$3$};
    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {$2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {$5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {$6$};
    \draw[fill=col4] (2,28) rectangle ++(6,4);
    \node[color=white] at (5,30) {$4$};
    \draw[fill=col1] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {$7$};
    \draw[fill=col5] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=white] at (6,34) {$5$};
    \draw[fill=col3] (0,32) rectangle ++(4,4);
    \node[color=white] at (2,34) {$3$};

    \draw[fill=col6] (6,36) rectangle ++(4,4);
    \node[color=white] at (8,38) {$6$};
    \draw[fill=col4] (0,36) rectangle ++(6,4);
    \node[color=white] at (3,38) {$4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {$8$};

    \draw[fill=col2] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=white] at (1,41) {$2$};
    \draw[fill=col5] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=white] at (6,42) {$5$};
    \draw[fill=col7] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=white] at (9,41) {$7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {$0$};

    \draw[fill=col6] (6,44) rectangle ++(4,4);
    \node[color=white] at (8,46) {$6$};
    \draw[fill=col4] (0,44) rectangle ++(6,4);
    \node[color=white] at (3,46) {$4$};
    \draw[fill=col8] (10,44) rectangle ++(2,4);
    \node[color=white] at (11,46) {$8$};

    \draw[fill=col7] (8,50) |- (12,52) |- (10,48) |- cycle;
    \node[color=white] at (11,51) {$7$};
    \draw[fill=col5] (4,48) |- (8,52) |- (10,50) |- cycle;
    \node[color=white] at (6,50) {$5$};
    \draw[fill=col3] (0,48) rectangle ++(4,4);
    \node[color=white] at (2,50) {$3$};

    \draw[fill=col6] (8,52) rectangle ++(4,4);
    \node[color=white] at (10,54) {$6$};
    \draw[fill=col4] (2,52) rectangle ++(6,4);
    \node[color=white] at (5,54) {$4$};
    \draw[fill=col1] (0,52) rectangle ++(2,4);
    \node[color=white] at (1,54) {$1$};

    \draw[fill=col3] (0,56) rectangle ++(4,4);
    \node[color=white] at (2,58) {$3$};
    \draw[fill=col2] (4,56) |- (6,60) |- (8,58) |- cycle;
    \node[color=white] at (5,57) {$2$};
    \draw[fill=col5] (6,58) |- (12,60) |- (8,56) |- cycle;
    \node[color=white] at (10,58) {$5$};

    \draw[fill=col4] (0,60) rectangle ++(6,4);
    \node[color=white] at (3,62) {$4$};
    \draw[fill=col4] (6,60) rectangle ++(6,4);
    \node[color=white] at (9,62) {$4$};

    \draw[fill=col2] (4,66) |- (8,68) |- (6,64) |- cycle;
    \node[color=white] at (7,67) {$2$};
    \draw[fill=col5] (0,64) |- (4,68) |- (6,66) |- cycle;
    \node[color=white] at (2,66) {$5$};
    \draw[fill=col3] (8,64) rectangle ++(4,4);
    \node[color=white] at (10,66) {$3$};

    \draw[fill=col6] (0,68) rectangle ++(4,4);
    \node[color=white] at (2,70) {$6$};
    \draw[fill=col4] (4,68) rectangle ++(6,4);
    \node[color=white] at (7,70) {$4$};
    \draw[fill=col1] (10,68) rectangle ++(2,4);
    \node[color=white] at (11,70) {$1$};

    \draw[fill=col5] (2,74) |- (8,76) |- (4,72) |- cycle;
    \node[color=white] at (6,74) {$5$};
    \draw[fill=col7] (0,72) |- (2,76) |- (4,74) |- cycle;
    \node[color=white] at (1,73) {$7$};
    \draw[fill=col3] (8,72) rectangle ++(4,4);
    \node[color=white] at (10,74) {$3$};

    \draw[fill=col8] (0,76) rectangle ++(2,4);
    \node[color=white] at (1,78) {$8$};
    \draw[fill=col6] (2,76) rectangle ++(4,4);
    \node[color=white] at (4,78) {$6$};
    \draw[fill=col4] (6,76) rectangle ++(6,4);
    \node[color=white] at (9,78) {$4$};

    \draw[line width = 2] (0,0) rectangle ++(12,4);
    \draw[line width = 2] (0,4) rectangle ++(12,4);
    \draw[line width = 2] (0,8) rectangle ++(12,4);
    \draw[line width = 2] (0,12) rectangle ++(12,4);
    \draw[line width = 2] (0,16) rectangle ++(12,4);
    \draw[line width = 2] (0,20) rectangle ++(12,4);
    \draw[line width = 2] (0,24) rectangle ++(12,4);
    \draw[line width = 2] (0,28) rectangle ++(12,4);
    \draw[line width = 2] (0,32) rectangle ++(12,4);
    \draw[line width = 2] (0,36) rectangle ++(12,4);
    \draw[line width = 2] (0,40) rectangle ++(12,4);
    \draw[line width = 2] (0,44) rectangle ++(12,4);
    \draw[line width = 2] (0,48) rectangle ++(12,4);
    \draw[line width = 2] (0,52) rectangle ++(12,4);
    \draw[line width = 2] (0,56) rectangle ++(12,4);
    \draw[line width = 2] (0,60) rectangle ++(12,4);
    \draw[line width = 2] (0,64) rectangle ++(12,4);
    \draw[line width = 2] (0,68) rectangle ++(12,4);
    \draw[line width = 2] (0,72) rectangle ++(12,4);
    \draw[line width = 2] (0,76) rectangle ++(12,4);

    \node at (6,83) {\LARGE $\vdots$};

    \draw[line width = 2] (12,-2) -- (12,82);
    \draw[xshift=-12cm, line width = 2] (12,-2) -- (12,82);
    \end{tikzpicture}
    \caption{\hspace{.5em}Young column pattern for type $\Eaff{8}$}\label{E8 Young column pattern}
\end{figure}

==> E8_Young_wall_pattern.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (6,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {$5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {$2$};

    \draw[fill=col8] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {$4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {$5$};
    \draw[fill=col7] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {$3$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {$4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {$1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {$2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {$5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {$3$};

    \draw[fill=col4] (0,20) rectangle ++(6,4);
    \node[color=white] at (3,22) {$4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {$4$};

    \draw[fill=col3] (0,24) rectangle ++(4,4);
    \node[color=white] at (2,26) {$3$};
    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {$2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {$5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {$6$};
    \draw[fill=col4] (2,28) rectangle ++(6,4);
    \node[color=white] at (5,30) {$4$};
    \draw[fill=col1] (0,28) rectangle ++(2,4);
    \node[color=white] at (1,30) {$1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {$7$};
    \draw[fill=col5] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=white] at (6,34) {$5$};
    \draw[fill=col3] (0,32) rectangle ++(4,4);
    \node[color=white] at (2,34) {$3$};

    \draw[fill=col6] (6,36) rectangle ++(4,4);
    \node[color=white] at (8,38) {$6$};
    \draw[fill=col4] (0,36) rectangle ++(6,4);
    \node[color=white] at (3,38) {$4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {$8$};

    \draw[fill=col2] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=white] at (1,41) {$2$};
    \draw[fill=col5] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=white] at (6,42) {$5$};
    \draw[fill=col7] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=white] at (9,41) {$7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {$0$};

    \draw[fill=col6] (6,44) rectangle ++(4,4);
    \node[color=white] at (8,46) {$6$};
    \draw[fill=col4] (0,44) rectangle ++(6,4);
    \node[color=white] at (3,46) {$4$};
    \draw[fill=col8] (10,44) rectangle ++(2,4);
    \node[color=white] at (11,46) {$8$};

    \draw[fill=col7] (8,50) |- (12,52) |- (10,48) |- cycle;
    \node[color=white] at (11,51) {$7$};
    \draw[fill=col5] (4,48) |- (8,52) |- (10,50) |- cycle;
    \node[color=white] at (6,50) {$5$};
    \draw[fill=col3] (0,48) rectangle ++(4,4);
    \node[color=white] at (2,50) {$3$};

    \draw[fill=col6] (8,52) rectangle ++(4,4);
    \node[color=white] at (10,54) {$6$};
    \draw[fill=col4] (2,52) rectangle ++(6,4);
    \node[color=white] at (5,54) {$4$};
    \draw[fill=col1] (0,52) rectangle ++(2,4);
    \node[color=white] at (1,54) {$1$};

    \draw[fill=col3] (0,56) rectangle ++(4,4);
    \node[color=white] at (2,58) {$3$};
    \draw[fill=col2] (4,56) |- (6,60) |- (8,58) |- cycle;
    \node[color=white] at (5,57) {$2$};
    \draw[fill=col5] (6,58) |- (12,60) |- (8,56) |- cycle;
    \node[color=white] at (10,58) {$5$};

    \draw[fill=col4] (0,60) rectangle ++(6,4);
    \node[color=white] at (3,62) {$4$};
    \draw[fill=col4] (6,60) rectangle ++(6,4);
    \node[color=white] at (9,62) {$4$};

    \draw[fill=col2] (4,66) |- (8,68) |- (6,64) |- cycle;
    \node[color=white] at (7,67) {$2$};
    \draw[fill=col5] (0,64) |- (4,68) |- (6,66) |- cycle;
    \node[color=white] at (2,66) {$5$};
    \draw[fill=col3] (8,64) rectangle ++(4,4);
    \node[color=white] at (10,66) {$3$};

    \draw[fill=col6] (0,68) rectangle ++(4,4);
    \node[color=white] at (2,70) {$6$};
    \draw[fill=col4] (4,68) rectangle ++(6,4);
    \node[color=white] at (7,70) {$4$};
    \draw[fill=col1] (10,68) rectangle ++(2,4);
    \node[color=white] at (11,70) {$1$};

    \draw[fill=col5] (2,74) |- (8,76) |- (4,72) |- cycle;
    \node[color=white] at (6,74) {$5$};
    \draw[fill=col7] (0,72) |- (2,76) |- (4,74) |- cycle;
    \node[color=white] at (1,73) {$7$};
    \draw[fill=col3] (8,72) rectangle ++(4,4);
    \node[color=white] at (10,74) {$3$};

    \draw[fill=col8] (0,76) rectangle ++(2,4);
    \node[color=white] at (1,78) {$8$};
    \draw[fill=col6] (2,76) rectangle ++(4,4);
    \node[color=white] at (4,78) {$6$};
    \draw[fill=col4] (6,76) rectangle ++(6,4);
    \node[color=white] at (9,78) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);
    \draw[line width = 1.5] (0,44) rectangle ++(12,4);
    \draw[line width = 1.5] (0,48) rectangle ++(12,4);
    \draw[line width = 1.5] (0,52) rectangle ++(12,4);
    \draw[line width = 1.5] (0,56) rectangle ++(12,4);
    \draw[line width = 1.5] (0,60) rectangle ++(12,4);
    \draw[line width = 1.5] (0,64) rectangle ++(12,4);
    \draw[line width = 1.5] (0,68) rectangle ++(12,4);
    \draw[line width = 1.5] (0,72) rectangle ++(12,4);
    \draw[line width = 1.5] (0,76) rectangle ++(12,4);

    \node at (6,83) {\LARGE $\vdots$};

    \node at (-6,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (-12,0) rectangle ++(2,2);
    \node[color=white] at (-11,1) {$0$};
    \draw[fill=col7] (-12,2) |- (-8,4) |- (-10,0) |- cycle;
    \node[color=white] at (-9,3) {$7$};
    \draw[fill=col5] (-8,4) |- (-2,0) |- (-4,2) |- cycle;
    \node[color=white] at (-6,2) {$5$};
    \draw[fill=col2] (-4,2) |- (0,4) |- (-2,0) |- cycle;
    \node[color=white] at (-1,3) {$2$};

    \draw[fill=col8] (-12,4) rectangle ++(2,4);
    \node[color=white] at (-11,6) {$8$};
    \draw[fill=col6] (-10,4) rectangle ++(4,4);
    \node[color=white] at (-8,6) {$6$};
    \draw[fill=col4] (-6,4) rectangle ++(6,4);
    \node[color=white] at (-3,6) {$4$};

    \draw[fill=col5] (-10,10) |- (-4,12) |- (-8,8) |- cycle;
    \node[color=white] at (-6,10) {$5$};
    \draw[fill=col7] (-12,8) |- (-10,12) |- (-8,10) |- cycle;
    \node[color=white] at (-11,9) {$7$};
    \draw[fill=col3] (-4,8) rectangle ++(4,4);
    \node[color=white] at (-2,10) {$3$};

    \draw[fill=col6] (-12,12) rectangle ++(4,4);
    \node[color=white] at (-10,14) {$6$};
    \draw[fill=col4] (-8,12) rectangle ++(6,4);
    \node[color=white] at (-5,14) {$4$};
    \draw[fill=col1] (-2,12) rectangle ++(2,4);
    \node[color=white] at (-1,14) {$1$};

    \draw[fill=col2] (-8,18) |- (-4,20) |- (-6,16) |- cycle;
    \node[color=white] at (-5,19) {$2$};
    \draw[fill=col5] (-12,16) |- (-8,20) |- (-6,18) |- cycle;
    \node[color=white] at (-10,18) {$5$};
    \draw[fill=col3] (-4,16) rectangle ++(4,4);
    \node[color=white] at (-2,18) {$3$};

    \draw[fill=col4] (-12,20) rectangle ++(6,4);
    \node[color=white] at (-9,22) {$4$};
    \draw[fill=col4] (-6,20) rectangle ++(6,4);
    \node[color=white] at (-3,22) {$4$};

    \draw[fill=col3] (-12,24) rectangle ++(4,4);
    \node[color=white] at (-10,26) {$3$};
    \draw[fill=col2] (-8,24) |- (-6,28) |- (-4,26) |- cycle;
    \node[color=white] at (-7,25) {$2$};
    \draw[fill=col5] (-6,26) |- (0,28) |- (-4,24) |- cycle;
    \node[color=white] at (-2,26) {$5$};

    \draw[fill=col6] (-4,28) rectangle ++(4,4);
    \node[color=white] at (-2,30) {$6$};
    \draw[fill=col4] (-10,28) rectangle ++(6,4);
    \node[color=white] at (-7,30) {$4$};
    \draw[fill=col1] (-12,28) rectangle ++(2,4);
    \node[color=white] at (-11,30) {$1$};

    \draw[fill=col7] (-4,34) |- (0,36) |- (-2,32) |- cycle;
    \node[color=white] at (-1,35) {$7$};
    \draw[fill=col5] (-8,32) |- (-4,36) |- (-2,34) |- cycle;
    \node[color=white] at (-6,34) {$5$};
    \draw[fill=col3] (-12,32) rectangle ++(4,4);
    \node[color=white] at (-10,34) {$3$};

    \draw[fill=col6] (-6,36) rectangle ++(4,4);
    \node[color=white] at (-4,38) {$6$};
    \draw[fill=col4] (-12,36) rectangle ++(6,4);
    \node[color=white] at (-9,38) {$4$};
    \draw[fill=col8] (-2,36) rectangle ++(2,4);
    \node[color=white] at (-1,38) {$8$};

    \draw[fill=col2] (-12,40) |- (-10,44) |- (-8,42) |- cycle;
    \node[color=white] at (-11,41) {$2$};
    \draw[fill=col5] (-10,42) |- (-4,44) |- (-8,40) |- cycle;
    \node[color=white] at (-6,42) {$5$};
    \draw[fill=col7] (-4,40) |- (-2,44) |- (0,42) |- cycle;
    \node[color=white] at (-3,41) {$7$};
    \draw[fill=col0] (-2,42) rectangle ++(2,2);
    \node[color=white] at (-1,43) {$0$};

    \draw[fill=col6] (-6,44) rectangle ++(4,4);
    \node[color=white] at (-4,46) {$6$};
    \draw[fill=col4] (-12,44) rectangle ++(6,4);
    \node[color=white] at (-9,46) {$4$};
    \draw[fill=col8] (-2,44) rectangle ++(2,4);
    \node[color=white] at (-1,46) {$8$};

    \draw[fill=col7] (-4,50) |- (0,52) |- (-2,48) |- cycle;
    \node[color=white] at (-1,51) {$7$};
    \draw[fill=col5] (-8,48) |- (-4,52) |- (-2,50) |- cycle;
    \node[color=white] at (-6,50) {$5$};
    \draw[fill=col3] (-12,48) rectangle ++(4,4);
    \node[color=white] at (-10,50) {$3$};

    \draw[fill=col6] (-4,52) rectangle ++(4,4);
    \node[color=white] at (-2,54) {$6$};
    \draw[fill=col4] (-10,52) rectangle ++(6,4);
    \node[color=white] at (-7,54) {$4$};
    \draw[fill=col1] (-12,52) rectangle ++(2,4);
    \node[color=white] at (-11,54) {$1$};

    \draw[fill=col3] (-12,56) rectangle ++(4,4);
    \node[color=white] at (-10,58) {$3$};
    \draw[fill=col2] (-8,56) |- (-6,60) |- (-4,58) |- cycle;
    \node[color=white] at (-7,57) {$2$};
    \draw[fill=col5] (-6,58) |- (0,60) |- (-4,56) |- cycle;
    \node[color=white] at (-2,58) {$5$};

    \draw[fill=col4] (-12,60) rectangle ++(6,4);
    \node[color=white] at (-9,62) {$4$};
    \draw[fill=col4] (-6,60) rectangle ++(6,4);
    \node[color=white] at (-3,62) {$4$};

    \draw[fill=col2] (-8,66) |- (-4,68) |- (-6,64) |- cycle;
    \node[color=white] at (-5,67) {$2$};
    \draw[fill=col5] (-12,64) |- (-8,68) |- (-6,66) |- cycle;
    \node[color=white] at (-10,66) {$5$};
    \draw[fill=col3] (-4,64) rectangle ++(4,4);
    \node[color=white] at (-2,66) {$3$};

    \draw[fill=col6] (-12,68) rectangle ++(4,4);
    \node[color=white] at (-10,70) {$6$};
    \draw[fill=col4] (-8,68) rectangle ++(6,4);
    \node[color=white] at (-5,70) {$4$};
    \draw[fill=col1] (-2,68) rectangle ++(2,4);
    \node[color=white] at (-1,70) {$1$};

    \draw[fill=col5] (-10,74) |- (-4,76) |- (-8,72) |- cycle;
    \node[color=white] at (-6,74) {$5$};
    \draw[fill=col7] (-12,72) |- (-10,76) |- (-8,74) |- cycle;
    \node[color=white] at (-11,73) {$7$};
    \draw[fill=col3] (-4,72) rectangle ++(4,4);
    \node[color=white] at (-2,74) {$3$};

    \draw[fill=col8] (-12,76) rectangle ++(2,4);
    \node[color=white] at (-11,78) {$8$};
    \draw[fill=col6] (-10,76) rectangle ++(4,4);
    \node[color=white] at (-8,78) {$6$};
    \draw[fill=col4] (-6,76) rectangle ++(6,4);
    \node[color=white] at (-3,78) {$4$};

    \draw[line width = 1.5] (-12,0) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,4) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,8) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,12) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,16) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,20) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,24) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,28) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,32) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,36) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,40) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,44) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,48) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,52) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,56) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,60) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,64) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,68) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,72) rectangle ++(12,4);
    \draw[line width = 1.5] (-12,76) rectangle ++(12,4);

    \node at (-6,83) {\LARGE $\vdots$};

    \draw[line width = 1.5] (12,-2) -- (12,82);
    \draw[xshift=-12cm, line width = 1.5] (12,-2) -- (12,82);
    \draw[xshift=-24cm, line width = 1.5] (12,-2) -- (12,82);

    \draw[line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=4cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=8cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=12cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=16cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=20cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=24cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=28cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=32cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=36cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=40cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=44cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=48cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=52cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=56cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=60cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=64cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=68cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=72cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=76cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=80cm, line width = 1.5] (12,0) -- (-14,0);

    \node at (-14,2) {\Large $\dots$};
    \node at (-14,6) {\Large $\dots$};
    \node at (-14,10) {\Large $\dots$};
    \node at (-14,14) {\Large $\dots$};
    \node at (-14,18) {\Large $\dots$};
    \node at (-14,22) {\Large $\dots$};
    \node at (-14,26) {\Large $\dots$};
    \node at (-14,30) {\Large $\dots$};
    \node at (-14,34) {\Large $\dots$};
    \node at (-14,38) {\Large $\dots$};
    \node at (-14,42) {\Large $\dots$};
    \node at (-14,46) {\Large $\dots$};
    \node at (-14,50) {\Large $\dots$};
    \node at (-14,54) {\Large $\dots$};
    \node at (-14,58) {\Large $\dots$};
    \node at (-14,62) {\Large $\dots$};
    \node at (-14,66) {\Large $\dots$};
    \node at (-14,70) {\Large $\dots$};
    \node at (-14,74) {\Large $\dots$};
    \node at (-14,78) {\Large $\dots$};
    \end{tikzpicture}

==> E8_additional_Young_columns.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (6,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {$5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {$2$};

    \draw[fill=col8] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {$4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {$5$};
    \draw[fill=col7] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {$3$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {$4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {$1$};

    \node[color=black] at (7,19) {$2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {$5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {$3$};

    \node[color=black] at (3,22) {$4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {$4$};

    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);

    \draw[line width = 1.5] (12,-2) -- (12,24);
    \draw[xshift=-12cm, line width = 1.5] (12,-2) -- (12,24);
    \end{tikzpicture}
    \qquad \qquad
    \begin{tikzpicture}[scale=0.15, line width = 0.5]

    \node at (6,-2) {\LARGE $\vdots$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {$0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {$7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {$5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {$2$};

    \draw[fill=col8] (0,4) rectangle ++(2,4);
    \node[color=white] at (1,6) {$8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {$6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {$4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {$5$};
    \draw[fill=col7] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=white] at (1,9) {$7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {$3$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {$6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {$4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {$1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {$2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {$5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {$3$};

    \node[color=black] at (3,22) {$4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {$4$};

    \node[color=black] at (2,26) {$3$};
    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {$2$};
    \node[color=black] at (10,26) {$5$};

    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);

    \draw[line width = 1.5] (12,-2) -- (12,28);
    \draw[xshift=-12cm, line width = 1.5] (12,-2) -- (12,28);
    \end{tikzpicture}
    \caption{\hspace{.5em}The additional equivalence classes of Young columns in type $\Eaff{8}$}\label{E8 additional Young columns}
\end{figure}

==> E8_block_splitting_notation_diagrams.tex <==
\begin{tikzpicture}[scale=0.2, line width = 0.5]

\draw (0,0,0) -- ++(5,0,0) -- ++(0,5,0) -- ++(-5,0,0) -- cycle;
\draw (0,5,0) -- ++(0,0,-5) -- ++(5,0,0) -- ++(0,0,5) -- cycle;
\draw (5,0,0) -- ++(0,0,-5) -- ++(0,5,0) -- ++(0,0,5) -- cycle;

\draw (5/6,0,0) -- ++(0,5,0) -- ++(0,0,-2.5) -- ++(-5/6,0,0);
\draw (10/6,0,0) -- ++(0,5,0) -- ++(0,0,-5);
\draw (25/6,0,0) -- ++(0,5,0) -- ++(0,0,-2.5) -- ++(-5/6,0,0) -- ++(0,0,-2);
\node at (5/12,2.5,0) {$i$};
\node at (15/12,2.3,0) {$j$};
\node at (35/12,2.5,0) {$k$};
\node at (5,2.5,-2.5) {$\ell$};

\draw[-{Stealth[scale=0.9]}, line width = 1] (8,2.5,-2.5) -- (12,2.5,-2.5);

\draw[line width = 2] (14,0.5,-2.5) rectangle ++(12,4,0);

\draw (16,0.5,-2.5) -- ++(0,2,0) -- ++(-2,0,0);
\draw (18,0.5,-2.5) -- ++(0,4,0);
\draw (24,0.5,-2.5) -- ++(0,2,0) -- ++(-2,0,0) -- ++(0,2,0);
\node at (15,1.5,-2.5) {$i$};
\node at (17,3.3,-2.5) {$j$};
\node at (20,2.5,-2.5) {$k$};
\node at (25,3.3,-2.5) {$\ell$};

\end{tikzpicture}

\qquad

\begin{tikzpicture}[scale=0.2, line width = 0.5]

\draw (0,0,0) -- ++(5,0,0) -- ++(0,5,0) -- ++(-5,0,0) -- cycle;
\draw (0,5,0) -- ++(0,0,-5) -- ++(5,0,0) -- ++(0,0,5) -- cycle;
\draw (5,0,0) -- ++(0,0,-5) -- ++(0,5,0) -- ++(0,0,5) -- cycle;

\draw (5/6,0,0) -- ++(0,5,0) -- ++(0,0,-5);
\draw (15/6,0,0) -- ++(0,5,0) -- ++(0,0,-5);
\node at (5/12,2.5,0) {$i$};
\node at (20/12,2.3,0) {$j$};
\node at (45/12,2.5,0) {$k$};

\draw[-{Stealth[scale=0.9]}, line width = 1] (8,2.5,-2.5) -- (12,2.5,-2.5);

\draw[line width = 2] (14,0.5,-2.5) rectangle ++(12,4,0);

\draw (16,0.5,-2.5) -- ++(0,4,0);
\draw (20,0.5,-2.5) -- ++(0,4,0);
\node at (15,2.5,-2.5) {$i$};
\node at (18,2.3,-2.5) {$j$};
\node at (23,2.5,-2.5) {$k$};

\end{tikzpicture}

==> E8_example_sections_of_B8.tex <==
\begin{figure}[H]
    \centering
    \subfloat[\label{B8 example section a}]{
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.18, line width = 0.5]
    \node(0) at (0,0) {\large $x_{\alpha_{2} + \alpha_{4}}$};
    \node(1u) at (10,7) {\large $x_{\alpha_{2}}$};
    \node(1d) at (10,-7) {\large $x_{\alpha_{4}}$};
    \node(2u) at (25,7) {\large $y_{2}$};
    \node(2d) at (25,-7) {\large $y_{4}$};
    \node(3u) at (40,7) {\large $x_{-\alpha_{2}}$};
    \node(3d) at (40,-7) {\large $x_{-\alpha_{4}}$};
    \node(4) at (50,0) {\large $x_{-\alpha_{2} - \alpha_{4}}$};

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col4] (0) -- (1u) node{$\scriptstyle 4$};
    \draw[col4] (1d) -- (2d) node{$\scriptstyle 4$};
    \draw[col4] (2d) -- (3d) node{$\scriptstyle 4$};
    \draw[col4] (3u) -- (4) node{$\scriptstyle 4$};
    \draw[col2] (0) -- (1d) node{$\scriptstyle 2$};
    \draw[col2] (1u) -- (2u) node{$\scriptstyle 2$};
    \draw[col2] (2u) -- (3u) node{$\scriptstyle 2$};
    \draw[col2] (3d) -- (4) node{$\scriptstyle 2$};
    \end{tikzpicture}
    }
    \\
    \bigskip
    \subfloat[]{
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.18, line width = 0.5]
    \node(0) at (0,0) {\large $x_{-\theta}$};
    \node(1) at (15,0) {\large $\emptyset$};
    \node(2) at (30,0) {\large $x_{\theta}$};

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col0] (0) -- (1) node{$\scriptstyle 0$};
    \draw[col0] (1) -- (2) node{$\scriptstyle 0$};
    \end{tikzpicture}
    }
    \\
    \bigskip
    \subfloat[]{
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.18, line width = 0.5]
    \node(0) at (0,0) {\large $x_{\beta+\alpha_{8}-\theta}$};
    \node(1) at (15,0) {\large $x_{\beta+\alpha_{8}}$};
    \node(2) at (30,0) {\large $x_{\beta}$};

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col0] (0) -- (1) node{$\scriptstyle 0$};
    \draw[col8] (1) -- (2) node{$\scriptstyle 8$};
    \end{tikzpicture}
    }
    \caption{\hspace{.5em}Example sections of $B_{8}$}\label{E8 example sections of B8}
\end{figure}

==> E8_example_sections_of_C8.tex <==
\begin{figure}[H]
    \centering
    \subfloat[\label{C8 example section a}]{
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.11, line width = 0.5]

    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \node[color=black] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,20);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,20);




    \begin{scope}[shift={(15,20)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \node[color=black] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,24);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,24);
    \end{scope}




    \begin{scope}[shift={(42.5,20)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=black] at (3,22) {\scriptsize $4$};
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,24);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,24);
    \end{scope}




    \begin{scope}[shift={(70,20)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {\scriptsize $2$};
    \node[color=black] at (2,26) {\scriptsize $3$};
    \node[color=black] at (10,26) {\scriptsize $5$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,28);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,28);
    \end{scope}




    \begin{scope}[shift={(90,0)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=col4] (0,20) rectangle ++(6,4);
    \node[color=white] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {\scriptsize $2$};
    \node[color=black] at (2,26) {\scriptsize $3$};
    \node[color=black] at (10,26) {\scriptsize $5$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,28);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,28);
    \end{scope}




    \begin{scope}[shift={(15,-20)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,20);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,20);
    \end{scope}




    \begin{scope}[shift={(42.5,-20)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=col4] (0,20) rectangle ++(6,4);
    \node[color=white] at (3,22) {\scriptsize $4$};
    \node[color=black] at (9,22) {\scriptsize $4$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,24);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,24);
    \end{scope}




    \begin{scope}[shift={(70,-20)}]
    \node at (6,10) {\LARGE $\vdots$};

    \draw[fill=col6] (0,12) rectangle ++(4,4);
    \node[color=white] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=col5] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=white] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=col4] (0,20) rectangle ++(6,4);
    \node[color=white] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,10) -- (12,24);
    \draw[xshift=-12cm, line width = 1.5, -] (12,10) -- (12,24);
    \end{scope}

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col4, line width = 1] (6,21) -- (14,35) node{$\scriptstyle 4$};
    \draw[col2, line width = 1] (28.5,36) -- (41.5,36) node{$\scriptstyle 2$};
    \draw[col2, line width = 1] (56,36) -- (69,36) node{$\scriptstyle 2$};
    \draw[col4, line width = 1] (83,36) -- (95.5,29) node{$\scriptstyle 4$};
    \draw[col2, line width = 1] (6,6.5) -- (14,-3) node{$\scriptstyle 2$};
    \draw[col4, line width = 1] (28.5,-4) -- (41.5,-4) node{$\scriptstyle 4$};
    \draw[col4, line width = 1] (56,-4) -- (69,-4) node{$\scriptstyle 4$};
    \draw[col2, line width = 1] (83,-4) -- (95.5,7) node{$\scriptstyle 2$};

    
    \end{tikzpicture}
    }
    \\
    \smallskip
    \subfloat[\label{E8 second example section of C8}]{
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.112, line width = 0.5]

    \node at (6,-6) {\LARGE $\vdots$};

    \draw[fill=col8] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {\scriptsize $8$};
    \draw[fill=col6] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {\scriptsize $6$};
    \draw[fill=col4] (6,-4) rectangle ++(6,4);
    \node[color=white] at (9,-2) {\scriptsize $4$};

    \draw[fill=none] (0,0) rectangle ++(2,2);
    \node[color=black] at (1,1) {\scriptsize $0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {\scriptsize $7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {\scriptsize $5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {\scriptsize $2$};

    \draw[fill=none] (0,4) rectangle ++(2,4);
    \node[color=black] at (1,6) {\scriptsize $8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {\scriptsize $6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {\scriptsize $4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {\scriptsize $5$};
    \draw[fill=none] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=black] at (1,9) {\scriptsize $7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {\scriptsize $3$};

    \draw[fill=none] (0,12) rectangle ++(4,4);
    \node[color=black] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=none] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=black] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=none] (0,20) rectangle ++(6,4);
    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=none] (0,24) rectangle ++(4,4);
    \node[color=black] at (2,26) {\scriptsize $3$};
    \draw[fill=none] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=black] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=none] (2,28) rectangle ++(6,4);
    \node[color=black] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=none] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=black] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=none] (6,36) rectangle ++(4,4);
    \node[color=black] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[line width = 1.5] (0,-4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,-6) -- (12,40);
    \draw[xshift=-12cm, line width = 1.5, -] (12,-6) -- (12,40);

    \begin{scope}[shift={(30,0)}]
    \node at (6,-6) {\LARGE $\vdots$};

    \draw[fill=col8] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {\scriptsize $8$};
    \draw[fill=col6] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {\scriptsize $6$};
    \draw[fill=col4] (6,-4) rectangle ++(6,4);
    \node[color=white] at (9,-2) {\scriptsize $4$};

    \draw[fill=none] (0,0) rectangle ++(2,2);
    \node[color=black] at (1,1) {\scriptsize $0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {\scriptsize $7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {\scriptsize $5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {\scriptsize $2$};

    \draw[fill=none] (0,4) rectangle ++(2,4);
    \node[color=black] at (1,6) {\scriptsize $8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {\scriptsize $6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {\scriptsize $4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {\scriptsize $5$};
    \draw[fill=none] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=black] at (1,9) {\scriptsize $7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {\scriptsize $3$};

    \draw[fill=none] (0,12) rectangle ++(4,4);
    \node[color=black] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=none] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=black] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=none] (0,20) rectangle ++(6,4);
    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=none] (0,24) rectangle ++(4,4);
    \node[color=black] at (2,26) {\scriptsize $3$};
    \draw[fill=none] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=black] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=none] (2,28) rectangle ++(6,4);
    \node[color=black] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=none] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=black] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=none] (6,36) rectangle ++(4,4);
    \node[color=black] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=none] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=black] at (9,41) {\scriptsize $7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {\scriptsize $0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,-6) -- (12,44);
    \draw[xshift=-12cm, line width = 1.5, -] (12,-6) -- (12,44);
    \end{scope}

    \begin{scope}[shift={(60,0)}]
    \node at (6,-6) {\LARGE $\vdots$};

    \draw[fill=col8] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {\scriptsize $8$};
    \draw[fill=col6] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {\scriptsize $6$};
    \draw[fill=col4] (6,-4) rectangle ++(6,4);
    \node[color=white] at (9,-2) {\scriptsize $4$};

    \draw[fill=col0] (0,0) rectangle ++(2,2);
    \node[color=white] at (1,1) {\scriptsize $0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {\scriptsize $7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {\scriptsize $5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {\scriptsize $2$};

    \draw[fill=none] (0,4) rectangle ++(2,4);
    \node[color=black] at (1,6) {\scriptsize $8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {\scriptsize $6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {\scriptsize $4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {\scriptsize $5$};
    \draw[fill=none] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=black] at (1,9) {\scriptsize $7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {\scriptsize $3$};

    \draw[fill=none] (0,12) rectangle ++(4,4);
    \node[color=black] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=none] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=black] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=none] (0,20) rectangle ++(6,4);
    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=none] (0,24) rectangle ++(4,4);
    \node[color=black] at (2,26) {\scriptsize $3$};
    \draw[fill=none] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=black] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=none] (2,28) rectangle ++(6,4);
    \node[color=black] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=none] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=black] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=none] (6,36) rectangle ++(4,4);
    \node[color=black] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=none] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=black] at (9,41) {\scriptsize $7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {\scriptsize $0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,-6) -- (12,44);
    \draw[xshift=-12cm, line width = 1.5, -] (12,-6) -- (12,44);
    \end{scope}

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col0, line width = 1] (13.5,20) -- (29,20) node{$\scriptstyle 0$};
    \draw[col0, line width = 1] (43.5,20) -- (59,20) node{$\scriptstyle 0$};
    \end{tikzpicture}
    }
    \\
    \smallskip
    \subfloat[]{
    \begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.11, line width = 0.5]

    \node at (6,22) {\LARGE $\vdots$};

    \draw[fill=col3] (0,24) rectangle ++(4,4);
    \node[color=white] at (2,26) {\scriptsize $3$};
    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=col4] (2,28) rectangle ++(6,4);
    \node[color=white] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=col5] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=white] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=col6] (6,36) rectangle ++(4,4);
    \node[color=white] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=col7] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=white] at (9,41) {\scriptsize $7$};
    \draw[fill=none] (10,42) rectangle ++(2,2);
    \node[color=black] at (11,43) {\scriptsize $0$};

    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,22) -- (12,44);
    \draw[xshift=-12cm, line width = 1.5, -] (12,22) -- (12,44);

    \begin{scope}[shift={(30,0)}]
    \node at (6,22) {\LARGE $\vdots$};

    \draw[fill=col3] (0,24) rectangle ++(4,4);
    \node[color=white] at (2,26) {\scriptsize $3$};
    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=col4] (2,28) rectangle ++(6,4);
    \node[color=white] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=col5] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=white] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=col6] (6,36) rectangle ++(4,4);
    \node[color=white] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=col7] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=white] at (9,41) {\scriptsize $7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {\scriptsize $0$};

    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,22) -- (12,44);
    \draw[xshift=-12cm, line width = 1.5, -] (12,22) -- (12,44);
    \end{scope}

    \begin{scope}[shift={(60,0)}]
    \node at (6,22) {\LARGE $\vdots$};

    \draw[fill=col3] (0,24) rectangle ++(4,4);
    \node[color=white] at (2,26) {\scriptsize $3$};
    \draw[fill=col2] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=white] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=col4] (2,28) rectangle ++(6,4);
    \node[color=white] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=col5] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=white] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=col6] (6,36) rectangle ++(4,4);
    \node[color=white] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=col7] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=white] at (9,41) {\scriptsize $7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {\scriptsize $0$};

    \draw[fill=none] (6,44) rectangle ++(4,4);
    \node[color=black] at (8,46) {\scriptsize $6$};
    \draw[fill=none] (0,44) rectangle ++(6,4);
    \node[color=black] at (3,46) {\scriptsize $4$};
    \draw[fill=col8] (10,44) rectangle ++(2,4);
    \node[color=white] at (11,46) {\scriptsize $8$};

    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);
    \draw[line width = 1.5] (0,44) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,22) -- (12,48);
    \draw[xshift=-12cm, line width = 1.5, -] (12,22) -- (12,48);
    \end{scope}

    \tikzstyle{every node}=[midway, fill=white]
    \draw[col0, line width = 1] (13.5,36) -- (29,36) node{$\scriptstyle 0$};
    \draw[col8, line width = 1] (43.5,36) -- (59,36) node{$\scriptstyle 8$};
    \end{tikzpicture}
    }
    \caption{\hspace{.5em}Example sections of $C_{8}$}\label{E8 example sections of C8}
\end{figure}

==> E8_ground_state_wall.tex <==
\begin{tikzpicture}[scale=0.15, line width = 0.5]
    
    \node at (6,-6) {\LARGE $\vdots$};

    \draw[fill=col8] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {\scriptsize $8$};
    \draw[fill=col6] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {\scriptsize $6$};
    \draw[fill=col4] (6,-4) rectangle ++(6,4);
    \node[color=white] at (9,-2) {\scriptsize $4$};

    \draw[fill=none] (0,0) rectangle ++(2,2);
    \node[color=black] at (1,1) {\scriptsize $0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {\scriptsize $7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {\scriptsize $5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {\scriptsize $2$};

    \draw[fill=none] (0,4) rectangle ++(2,4);
    \node[color=black] at (1,6) {\scriptsize $8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {\scriptsize $6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {\scriptsize $4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {\scriptsize $5$};
    \draw[fill=none] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=black] at (1,9) {\scriptsize $7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {\scriptsize $3$};

    \draw[fill=none] (0,12) rectangle ++(4,4);
    \node[color=black] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=none] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=black] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=none] (0,20) rectangle ++(6,4);
    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=none] (0,24) rectangle ++(4,4);
    \node[color=black] at (2,26) {\scriptsize $3$};
    \draw[fill=none] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=black] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=none] (2,28) rectangle ++(6,4);
    \node[color=black] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=none] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=black] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=none] (6,36) rectangle ++(4,4);
    \node[color=black] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=none] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=black] at (9,41) {\scriptsize $7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {\scriptsize $0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,-6) -- (12,44);
    \draw[xshift=-12cm, line width = 1.5, -] (12,-6) -- (12,44);

    \begin{scope}[shift={(-12,0)}]
    \node at (6,-6) {\LARGE $\vdots$};

    \draw[fill=col8] (0,-4) rectangle ++(2,4);
    \node[color=white] at (1,-2) {\scriptsize $8$};
    \draw[fill=col6] (2,-4) rectangle ++(4,4);
    \node[color=white] at (4,-2) {\scriptsize $6$};
    \draw[fill=col4] (6,-4) rectangle ++(6,4);
    \node[color=white] at (9,-2) {\scriptsize $4$};

    \draw[fill=none] (0,0) rectangle ++(2,2);
    \node[color=black] at (1,1) {\scriptsize $0$};
    \draw[fill=col7] (0,2) |- (4,4) |- (2,0) |- cycle;
    \node[color=white] at (3,3) {\scriptsize $7$};
    \draw[fill=col5] (4,4) |- (10,0) |- (8,2) |- cycle;
    \node[color=white] at (6,2) {\scriptsize $5$};
    \draw[fill=col2] (8,2) |- (12,4) |- (10,0) |- cycle;
    \node[color=white] at (11,3) {\scriptsize $2$};

    \draw[fill=none] (0,4) rectangle ++(2,4);
    \node[color=black] at (1,6) {\scriptsize $8$};
    \draw[fill=col6] (2,4) rectangle ++(4,4);
    \node[color=white] at (4,6) {\scriptsize $6$};
    \draw[fill=col4] (6,4) rectangle ++(6,4);
    \node[color=white] at (9,6) {\scriptsize $4$};

    \draw[fill=col5] (2,10) |- (8,12) |- (4,8) |- cycle;
    \node[color=white] at (6,10) {\scriptsize $5$};
    \draw[fill=none] (0,8) |- (2,12) |- (4,10) |- cycle;
    \node[color=black] at (1,9) {\scriptsize $7$};
    \draw[fill=col3] (8,8) rectangle ++(4,4);
    \node[color=white] at (10,10) {\scriptsize $3$};

    \draw[fill=none] (0,12) rectangle ++(4,4);
    \node[color=black] at (2,14) {\scriptsize $6$};
    \draw[fill=col4] (4,12) rectangle ++(6,4);
    \node[color=white] at (7,14) {\scriptsize $4$};
    \draw[fill=col1] (10,12) rectangle ++(2,4);
    \node[color=white] at (11,14) {\scriptsize $1$};

    \draw[fill=col2] (4,18) |- (8,20) |- (6,16) |- cycle;
    \node[color=white] at (7,19) {\scriptsize $2$};
    \draw[fill=none] (0,16) |- (4,20) |- (6,18) |- cycle;
    \node[color=black] at (2,18) {\scriptsize $5$};
    \draw[fill=col3] (8,16) rectangle ++(4,4);
    \node[color=white] at (10,18) {\scriptsize $3$};

    \draw[fill=none] (0,20) rectangle ++(6,4);
    \node[color=black] at (3,22) {\scriptsize $4$};
    \draw[fill=col4] (6,20) rectangle ++(6,4);
    \node[color=white] at (9,22) {\scriptsize $4$};

    \draw[fill=none] (0,24) rectangle ++(4,4);
    \node[color=black] at (2,26) {\scriptsize $3$};
    \draw[fill=none] (4,24) |- (6,28) |- (8,26) |- cycle;
    \node[color=black] at (5,25) {\scriptsize $2$};
    \draw[fill=col5] (6,26) |- (12,28) |- (8,24) |- cycle;
    \node[color=white] at (10,26) {\scriptsize $5$};

    \draw[fill=col6] (8,28) rectangle ++(4,4);
    \node[color=white] at (10,30) {\scriptsize $6$};
    \draw[fill=none] (2,28) rectangle ++(6,4);
    \node[color=black] at (5,30) {\scriptsize $4$};
    \draw[fill=none] (0,28) rectangle ++(2,4);
    \node[color=black] at (1,30) {\scriptsize $1$};

    \draw[fill=col7] (8,34) |- (12,36) |- (10,32) |- cycle;
    \node[color=white] at (11,35) {\scriptsize $7$};
    \draw[fill=none] (4,32) |- (8,36) |- (10,34) |- cycle;
    \node[color=black] at (6,34) {\scriptsize $5$};
    \draw[fill=none] (0,32) rectangle ++(4,4);
    \node[color=black] at (2,34) {\scriptsize $3$};

    \draw[fill=none] (6,36) rectangle ++(4,4);
    \node[color=black] at (8,38) {\scriptsize $6$};
    \draw[fill=none] (0,36) rectangle ++(6,4);
    \node[color=black] at (3,38) {\scriptsize $4$};
    \draw[fill=col8] (10,36) rectangle ++(2,4);
    \node[color=white] at (11,38) {\scriptsize $8$};

    \draw[fill=none] (0,40) |- (2,44) |- (4,42) |- cycle;
    \node[color=black] at (1,41) {\scriptsize $2$};
    \draw[fill=none] (2,42) |- (8,44) |- (4,40) |- cycle;
    \node[color=black] at (6,42) {\scriptsize $5$};
    \draw[fill=none] (8,40) |- (10,44) |- (12,42) |- cycle;
    \node[color=black] at (9,41) {\scriptsize $7$};
    \draw[fill=col0] (10,42) rectangle ++(2,2);
    \node[color=white] at (11,43) {\scriptsize $0$};

    \draw[line width = 1.5] (0,-4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,0) rectangle ++(12,4);
    \draw[line width = 1.5] (0,4) rectangle ++(12,4);
    \draw[line width = 1.5] (0,8) rectangle ++(12,4);
    \draw[line width = 1.5] (0,12) rectangle ++(12,4);
    \draw[line width = 1.5] (0,16) rectangle ++(12,4);
    \draw[line width = 1.5] (0,20) rectangle ++(12,4);
    \draw[line width = 1.5] (0,24) rectangle ++(12,4);
    \draw[line width = 1.5] (0,28) rectangle ++(12,4);
    \draw[line width = 1.5] (0,32) rectangle ++(12,4);
    \draw[line width = 1.5] (0,36) rectangle ++(12,4);
    \draw[line width = 1.5] (0,40) rectangle ++(12,4);

    \draw[line width = 1.5, -] (12,-6) -- (12,44);
    \draw[xshift=-12cm, line width = 1.5, -] (12,-6) -- (12,44);
    \end{scope}

    \draw[yshift=-4cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=4cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=8cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=12cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=16cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=20cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=24cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=28cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=32cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=36cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=40cm, line width = 1.5] (12,0) -- (-14,0);
    \draw[yshift=44cm, line width = 1.5] (12,0) -- (-14,0);
    

    \node at (-14,-2) {\Large $\dots$};
    \node at (-14,2) {\Large $\dots$};
    \node at (-14,6) {\Large $\dots$};
    \node at (-14,10) {\Large $\dots$};
    \node at (-14,14) {\Large $\dots$};
    \node at (-14,18) {\Large $\dots$};
    \node at (-14,22) {\Large $\dots$};
    \node at (-14,26) {\Large $\dots$};
    \node at (-14,30) {\Large $\dots$};
    \node at (-14,34) {\Large $\dots$};
    \node at (-14,38) {\Large $\dots$};
    \node at (-14,42) {\Large $\dots$};
\end{tikzpicture}

==> E8_level_1_perfect_crystal_page_1.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[-{Stealth[scale=0.6]}, transform shape, scale=0.577, line width = 0.9pt]
    
    \node[scale=0.8](29a) at (0,29) {$\star$};

    \tikzstyle{every node}=[scale=0.6]
    \node(28a) at (0,28) {$\circle$};
    \node(27a) at (0,27) {$\circle$};
    \node(26a) at (0,26) {$\circle$};
    \node(25a) at (0,25) {$\circle$};
    \node(24a) at (0,24) {$\circle$};

    \node(23a) at (-1,23) {$\circle$};
    \node(23b) at (1,23) {$\circle$};
    \node(22a) at (-1,22) {$\circle$};
    \node(22b) at (1,22) {$\circle$};
    \node(21a) at (-1,21) {$\circle$};
    \node(21b) at (1,21) {$\circle$};
    \node(20a) at (-1,20) {$\circle$};
    \node(20b) at (1,20) {$\circle$};

    \node(19a) at (-2,19) {$\circle$};
    \node(19b) at (0,19) {$\circle$};
    \node(19c) at (2,19) {$\circle$};
    \node(18a) at (-2,18) {$\circle$};
    \node(18b) at (0,18) {$\circle$};
    \node(18c) at (2,18) {$\circle$};

    \node[scale=1.25](17a) at (-3,17) {$\cross$};
    \node(17b) at (-1,17) {$\circle$};
    \node(17c) at (1,17) {$\circle$};
    \node(17d) at (3,17) {$\circle$};
    \node[scale=1.25](16a) at (-3,16) {$\cross$};
    \node(16b) at (-1,16) {$\circle$};
    \node(16c) at (1,16) {$\circle$};
    \node(16d) at (3,16) {$\circle$};
    \node[scale=1.25](15a) at (-3,15) {$\cross$};
    \node(15b) at (-1,15) {$\circle$};
    \node(15c) at (1,15) {$\circle$};
    \node(15d) at (3,15) {$\circle$};
    \node[scale=1.25](14a) at (-3,14) {$\cross$};
    \node(14b) at (-1,14) {$\circle$};
    \node(14c) at (1,14) {$\circle$};
    \node(14d) at (3,14) {$\circle$};

    \node[scale=1.25](13a) at (-4,13) {$\cross$};
    \node[scale=1.25](13b) at (-2,13) {$\cross$};
    \node(13c) at (0,13) {$\circle$};
    \node(13d) at (2,13) {$\circle$};
    \node(13e) at (4,13) {$\circle$};
    \node[scale=1.25](12a) at (-4,12) {$\cross$};
    \node[scale=1.25](12b) at (-2,12) {$\cross$};
    \node(12c) at (0,12) {$\circle$};
    \node(12d) at (2,12) {$\circle$};
    \node(12e) at (4,12) {$\circle$};

    \node[scale=1.25](11a) at (-4,11) {$\cross$};
    \node[scale=1.25](11b) at (-2,11) {$\cross$};
    \node[scale=1.25](11c) at (0,11) {$\cross$};
    \node(11d) at (2,11) {$\circle$};
    \node(11e) at (4,11) {$\circle$};
    \node(11f) at (6,11) {$\circle$};
    \node[scale=1.25](10a) at (-4,10) {$\cross$};
    \node[scale=1.25](10b) at (-2,10) {$\cross$};
    \node(10c) at (0,10) {$\circle$};
    \node[scale=1.25](10d) at (2,10) {$\cross$};
    \node(10e) at (4,10) {$\circle$};
    \node(10f) at (6,10) {$\circle$};
    \node[scale=1.25](9a) at (-4,9) {$\cross$};
    \node[scale=1.25](9b) at (-2,9) {$\cross$};
    \node[scale=1.25](9c) at (0,9) {$\cross$};
    \node[scale=1.25](9d) at (2,9) {$\cross$};
    \node(9e) at (4,9) {$\circle$};
    \node(9f) at (6,9) {$\circle$};
    \node[scale=1.25](8a) at (-4,8) {$\cross$};
    \node[scale=1.25](8b) at (-2,8) {$\cross$};
    \node[scale=1.25](8c) at (0,8) {$\cross$};
    \node[scale=1.25](8d) at (2,8) {$\cross$};
    \node(8e) at (4,8) {$\circle$};
    \node(8f) at (6,8) {$\circle$};

    \node[scale=1.25](7a) at (-5,7) {$\cross$};
    \node[scale=1.25](7b) at (-3,7) {$\cross$};
    \node[scale=1.25](7c) at (-1,7) {$\cross$};
    \node[scale=1.25](7d) at (1,7) {$\cross$};
    \node[scale=1.25](7e) at (3,7) {$\cross$};
    \node(7f) at (5,7) {$\circle$};
    \node(7g) at (7,7) {$\circle$};

    \node[scale=1.25](6a) at (-5,6) {$\cross$};
    \node[scale=1.25](6b) at (-3,6) {$\cross$};
    \node[scale=1.25](6c) at (-1,6) {$\cross$};
    \node[scale=1.25](6d) at (1,6) {$\cross$};
    \node[scale=1.25](6e) at (3,6) {$\cross$};
    \node(6f) at (5,6) {$\circle$};
    \node(6g) at (7,6) {$\circle$};

    \node[scale=1.25](5a) at (-5,5) {$\cross$};
    \node[scale=1.25](5b) at (-3,5) {$\cross$};
    \node[scale=1.25](5c) at (-1,5) {$\cross$};
    \node[scale=1.25](5d) at (1,5) {$\cross$};
    \node[scale=1.25](5e) at (3,5) {$\cross$};
    \node[scale=1.25](5f) at (5,5) {$\cross$};
    \node(5g) at (7,5) {$\circle$};

    \node[scale=1.25](4a) at (-5,4) {$\cross$};
    \node[scale=1.25](4b) at (-3,4) {$\cross$};
    \node[scale=1.25](4c) at (-1,4) {$\cross$};
    \node[scale=1.25](4d) at (1,4) {$\cross$};
    \node[scale=1.25](4e) at (3,4) {$\cross$};
    \node[scale=1.25](4f) at (5,4) {$\cross$};
    \node(4g) at (7,4) {$\circle$};

    \node[scale=1.25](3a) at (-5,3) {$\cross$};
    \node[scale=1.25](3b) at (-3,3) {$\cross$};
    \node[scale=1.25](3c) at (-1,3) {$\cross$};
    \node[scale=1.25](3d) at (1,3) {$\cross$};
    \node[scale=1.25](3e) at (3,3) {$\cross$};
    \node[scale=1.25](3f) at (5,3) {$\cross$};
    \node(3g) at (7,3) {$\circle$};

    \node[scale=1.25](2a) at (-5,2) {$\cross$};
    \node[scale=1.25](2b) at (-3,2) {$\cross$};
    \node[scale=1.25](2c) at (-1,2) {$\cross$};
    \node[scale=1.25](2d) at (1,2) {$\cross$};
    \node[scale=1.25](2e) at (3,2) {$\cross$};
    \node[scale=1.25](2f) at (5,2) {$\cross$};
    \node(2g) at (7,2) {$\circle$};

    \node[scale=1.25](1a) at (-6,1) {$\cross$};
    \node[scale=1.25](1b) at (-4,1) {$\cross$};
    \node[scale=1.25](1c) at (-2,1) {$\cross$};
    \node[scale=1.25](1d) at (0,1) {$\cross$};
    \node[scale=1.25](1e) at (2,1) {$\cross$};
    \node[scale=1.25](1f) at (4,1) {$\cross$};
    \node[scale=1.25](1g) at (6,1) {$\cross$};
    \node(1h) at (8,1) {$\circle$};
    
    \node(0a) at (-8,0) {$\square$};
    \node(0b) at (-6,0) {$\square$};
    \node(0c) at (-4,0) {$\square$};
    \node(0d) at (-2,0) {$\square$};
    \node(0e) at (0,0) {$\square$};
    \node(0f) at (2,0) {$\square$};
    \node(0g) at (4,0) {$\square$};
    \node(0h) at (6,0) {$\square$};
    \node(0i) at (8,0) {$\square$};

    \tikzstyle{every node}=[scale=1.25]
    \node(emptyset) at (-8,-0.5) {$\emptyset$};
    \node(y1) at (-6,-0.5) {$y_{1}$};
    \node(y3) at (-4,-0.5) {$y_{3}$};
    \node(y2) at (-2,-0.5) {$y_{2}$};
    \node(y4) at (0,-0.5) {$y_{4}$};
    \node(y5) at (2,-0.5) {$y_{5}$};
    \node(y6) at (4,-0.5) {$y_{6}$};
    \node(y7) at (6,-0.5) {$y_{7}$};
    \node(y8) at (8,-0.5) {$y_{8}$};
    \node(xtheta) at (0.5,29) {$x_{\theta}$};
    
    \draw[col0] (0a) |- (29a);
    \draw[col8] (29a) -- (28a);
    \draw[col7] (28a) -- (27a);
    \draw[col6] (27a) -- (26a);
    \draw[col5] (26a) -- (25a);
    \draw[col4] (25a) -- (24a);

    \draw[col2] (24a) -- (23a);
    \draw[col3] (24a) -- (23b);
    \draw[col3] (23a) -- (22a);
    \draw[col2] (23b) -- (22a);
    \draw[col1] (23b) -- (22b);
    \draw[col4] (22a) -- (21a);
    \draw[col1] (22a) -- (21b);
    \draw[col2] (22b) -- (21b);
    \draw[col5] (21a) -- (20a);
    \draw[col1] (21a) -- (20b);
    \draw[col4] (21b) -- (20b);

    \draw[col6] (20a) -- (19a);
    \draw[col1] (20a) -- (19b);
    \draw[col5] (20b) -- (19b);
    \draw[col3] (20b) -- (19c);

    \draw[col7] (19a) -- (18a);
    \draw[col1] (19a) -- (18b);
    \draw[col6] (19b) -- (18b);
    \draw[col3] (19b) -- (18c);
    \draw[col5] (19c) -- (18c);

    \draw[col8] (18a) -- (17a);
    \draw[col1] (18a) -- (17b);
    \draw[col7] (18b) -- (17b);
    \draw[col3] (18b) -- (17c);
    \draw[col6] (18c) -- (17c);
    \draw[col4] (18c) -- (17d);

    \draw[col1] (17a) -- (16a);
    \draw[col8] (17b) -- (16a);
    \draw[col3] (17b) -- (16b);
    \draw[col7] (17c) -- (16b);
    \draw[col4] (17c) -- (16c);
    \draw[col6] (17d) -- (16c);
    \draw[col2] (17d) -- (16d);

    \draw[col3] (16a) -- (15a);
    \draw[col8] (16b) -- (15a);
    \draw[col4] (16b) -- (15b);
    \draw[col7] (16c) -- (15b);
    \draw[col5] (16c) -- (15c);
    \draw[col2] (16c) -- (15d);
    \draw[col6] (16d) -- (15d);

    \draw[col4] (15a) -- (14a);
    \draw[col8] (15b) -- (14a);
    \draw[col5] (15b) -- (14b);
    \draw[col2] (15b) -- (14c);
    \draw[col7] (15c) -- (14b);
    \draw[col2] (15c) -- (14d);
    \draw[col7] (15d) -- (14c);
    \draw[col5] (15d) -- (14d);

    \draw[col8] (14b) -- (13a);
    \draw[col8] (14c) -- (13b);
    \draw[col8] (13c) -- (12a);
    \draw[col8] (13d) -- (12b);
    \draw[col8] (12c) -- (11b);
    \draw[col8] (12d) -- (11c);
    \draw[col8] (11d) -- (10b);
    \draw[col8] (11e) -- (10d);
    \draw[col8] (10c) -- (9b);
    \draw[col8] (10e) -- (9c);
    \draw[col8] (10f) -- (9d);
    \draw[col8] (9e) -- (8c);
    \draw[col8] (9f) -- (8d);
    \draw[col8] (8e) -- (7d);
    \draw[col8] (8f) -- (7e);
    \draw[col8] (7f) -- (6d);
    \draw[col8] (7g) -- (6e);
    \draw[col8] (6f) -- (5e);
    \draw[col8] (6g) -- (5f);
    \draw[col8] (5g) -- (4f);
    \draw[col8] (4g) -- (3f);
    \draw[col8] (3g) -- (2f);
    \draw[col8] (2g) -- (1g);
    \draw[col8] (1h) -- (0i);

    \draw[col2] (14a) -- (13b);
    \draw[col2] (14b) -- (13d);
    \draw[col2] (13a) -- (12b);
    \draw[col2] (13c) -- (12c);
    \draw[col2] (12a) -- (11b);
    \draw[col2] (11a) -- (10a);
    \draw[col2] (8e) -- (7f);
    \draw[col2] (7d) -- (6d);
    \draw[col2] (7g) -- (6f);
    \draw[col2] (6b) -- (5c);
    \draw[col2] (6e) -- (5e);
    \draw[col2] (6g) -- (5g);
    \draw[col2] (5a) -- (4b);
    \draw[col2] (5d) -- (4d);
    \draw[col2] (5f) -- (4f);
    \draw[col2] (4a) -- (3a);
    \draw[col2] (4c) -- (3c);
    \draw[col2] (4e) -- (3e);
    \draw[col2] (3b) -- (2b);
    \draw[col2] (3d) -- (2d);
    \draw[col2] (2c) -- (1d);
    \draw[col2] (1c) -- (0d);

    \draw[col7] (14d) -- (13d);
    \draw[col7] (13e) -- (12d);
    \draw[col7] (12a) -- (11a);
    \draw[col7] (12e) -- (11e);
    \draw[col7] (11b) -- (10a);
    \draw[col7] (11f) -- (10f);
    \draw[col7] (10b) -- (9a);
    \draw[col7] (9b) -- (8a);
    \draw[col7] (9c) -- (8b);
    \draw[col7] (8c) -- (7b);
    \draw[col7] (8d) -- (7c);
    \draw[col7] (7d) -- (6b);
    \draw[col7] (7e) -- (6c);
    \draw[col7] (6d) -- (5c);
    \draw[col7] (6e) -- (5d);
    \draw[col7] (5e) -- (4d);
    \draw[col7] (5f) -- (4e);
    \draw[col7] (4f) -- (3e);
    \draw[col7] (3f) -- (2e);
    \draw[col7] (2f) -- (1f);
    \draw[col7] (2g) -- (1h);
    \draw[col7] (1g) -- (0h);

    \draw[col6] (14b) -- (13c);
    \draw[col6] (13a) -- (12a);
    \draw[col6] (13d) -- (12c);
    \draw[col6] (12b) -- (11b);
    \draw[col6] (12d) -- (11d);
    \draw[col6] (11c) -- (10b);
    \draw[col6] (11e) -- (10e);
    \draw[col6] (10d) -- (9c);
    \draw[col6] (10f) -- (9f);
    \draw[col6] (9d) -- (8d);
    \draw[col6] (8a) -- (7a);
    \draw[col6] (7b) -- (6a);
    \draw[col6] (6b) -- (5a);
    \draw[col6] (6c) -- (5b);
    \draw[col6] (5c) -- (4b);
    \draw[col6] (5d) -- (4c);
    \draw[col6] (4d) -- (3c);
    \draw[col6] (4e) -- (3d);
    \draw[col6] (3e) -- (2d);
    \draw[col6] (3g) -- (2g);
    \draw[col6] (2e) -- (1e);
    \draw[col6] (2f) -- (1g);
    \draw[col6] (1f) -- (0g);

    \draw[col5] (14a) -- (13a);
    \draw[col5] (14c) -- (13d);
    \draw[col5] (13b) -- (12b);
    \draw[col5] (11d) -- (10c);
    \draw[col5] (10b) -- (9b);
    \draw[col5] (10e) -- (9e);
    \draw[col5] (9a) -- (8a);
    \draw[col5] (9c) -- (8c);
    \draw[col5] (9f) -- (8f);
    \draw[col5] (8b) -- (7b);
    \draw[col5] (8d) -- (7e);
    \draw[col5] (7c) -- (6c);
    \draw[col5] (5a) -- (4a);
    \draw[col5] (4b) -- (3a);
    \draw[col5] (4c) -- (3b);
    \draw[col5] (4g) -- (3g);
    \draw[col5] (3c) -- (2b);
    \draw[col5] (3d) -- (2c);
    \draw[col5] (3f) -- (2f);
    \draw[col5] (2d) -- (1d);
    \draw[col5] (2e) -- (1f);
    \draw[col5] (1e) -- (0f);

    \draw[col4] (14d) -- (13e);
    \draw[col4] (13d) -- (12d);
    \draw[col4] (12b) -- (11c);
    \draw[col4] (12c) -- (11d);
    \draw[col4] (11b) -- (10b);
    \draw[col4] (10a) -- (9a);
    \draw[col4] (9e) -- (8e);
    \draw[col4] (8c) -- (7d);
    \draw[col4] (8f) -- (7g);
    \draw[col4] (7b) -- (6b);
    \draw[col4] (7e) -- (6e);
    \draw[col4] (6a) -- (5a);
    \draw[col4] (6c) -- (5d);
    \draw[col4] (5b) -- (4c);
    \draw[col4] (5g) -- (4g);
    \draw[col4] (4f) -- (3f);
    \draw[col4] (3a) -- (2a);
    \draw[col4] (3e) -- (2e);
    \draw[col4] (2b) -- (1b);
    \draw[col4] (2c) -- (1c);
    \draw[col4] (2d) -- (1e);
    \draw[col4] (1d) -- (0e);

    \draw[col3] (13e) -- (12e);
    \draw[col3] (12d) -- (11e);
    \draw[col3] (11c) -- (10d);
    \draw[col3] (11d) -- (10e);
    \draw[col3] (10b) -- (9c);
    \draw[col3] (10c) -- (9e);
    \draw[col3] (9a) -- (8b);
    \draw[col3] (9b) -- (8c);
    \draw[col3] (8a) -- (7b);
    \draw[col3] (7a) -- (6a);
    \draw[col3] (7g) -- (6g);
    \draw[col3] (6e) -- (5f);
    \draw[col3] (6f) -- (5g);
    \draw[col3] (5d) -- (4e);
    \draw[col3] (5e) -- (4f);
    \draw[col3] (4c) -- (3d);
    \draw[col3] (4d) -- (3e);
    \draw[col3] (3b) -- (2c);
    \draw[col3] (3c) -- (2d);
    \draw[col3] (2a) -- (1a);
    \draw[col3] (2b) -- (1d);
    \draw[col3] (1b) -- (0c);

    \draw[col1] (12e) -- (11f);
    \draw[col1] (11e) -- (10f);
    \draw[col1] (10d) -- (9d);
    \draw[col1] (10e) -- (9f);
    \draw[col1] (9c) -- (8d);
    \draw[col1] (9e) -- (8f);
    \draw[col1] (8b) -- (7c);
    \draw[col1] (8c) -- (7e);
    \draw[col1] (8e) -- (7g);
    \draw[col1] (7b) -- (6c);
    \draw[col1] (7d) -- (6e);
    \draw[col1] (7f) -- (6f);
    \draw[col1] (6a) -- (5b);
    \draw[col1] (6b) -- (5d);
    \draw[col1] (6d) -- (5e);
    \draw[col1] (5a) -- (4c);
    \draw[col1] (5c) -- (4d);
    \draw[col1] (4a) -- (3b);
    \draw[col1] (4b) -- (3c);
    \draw[col1] (3a) -- (2b);
    \draw[col1] (2a) -- (1b);
    \draw[col1] (1a) -- (0b);
    \end{tikzpicture}
    \caption{\hspace{.5em}The top half of the crystal graph of $B_{8}$}\label{B8 crystal graph page 1}
\end{figure}

==> E8_level_1_perfect_crystal_page_2.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[{Stealth[scale=0.6]}-, transform shape, scale=0.62, line width = 0.9pt]
    
    \node[scale=0.8](29a) at (0,-29) {$\star$};

    \tikzstyle{every node}=[scale=0.6]
    \node(28a) at (0,-28) {$\circle$};
    \node(27a) at (0,-27) {$\circle$};
    \node(26a) at (0,-26) {$\circle$};
    \node(25a) at (0,-25) {$\circle$};
    \node(24a) at (0,-24) {$\circle$};

    \node(23a) at (-1,-23) {$\circle$};
    \node(23b) at (1,-23) {$\circle$};
    \node(22a) at (-1,-22) {$\circle$};
    \node(22b) at (1,-22) {$\circle$};
    \node(21a) at (-1,-21) {$\circle$};
    \node(21b) at (1,-21) {$\circle$};
    \node(20a) at (-1,-20) {$\circle$};
    \node(20b) at (1,-20) {$\circle$};

    \node(19a) at (-2,-19) {$\circle$};
    \node(19b) at (0,-19) {$\circle$};
    \node(19c) at (2,-19) {$\circle$};
    \node(18a) at (-2,-18) {$\circle$};
    \node(18b) at (0,-18) {$\circle$};
    \node(18c) at (2,-18) {$\circle$};

    \node[scale=1.25](17a) at (-3,-17) {$\cross$};
    \node(17b) at (-1,-17) {$\circle$};
    \node(17c) at (1,-17) {$\circle$};
    \node(17d) at (3,-17) {$\circle$};
    \node[scale=1.25](16a) at (-3,-16) {$\cross$};
    \node(16b) at (-1,-16) {$\circle$};
    \node(16c) at (1,-16) {$\circle$};
    \node(16d) at (3,-16) {$\circle$};
    \node[scale=1.25](15a) at (-3,-15) {$\cross$};
    \node(15b) at (-1,-15) {$\circle$};
    \node(15c) at (1,-15) {$\circle$};
    \node(15d) at (3,-15) {$\circle$};
    \node[scale=1.25](14a) at (-3,-14) {$\cross$};
    \node(14b) at (-1,-14) {$\circle$};
    \node(14c) at (1,-14) {$\circle$};
    \node(14d) at (3,-14) {$\circle$};

    \node[scale=1.25](13a) at (-4,-13) {$\cross$};
    \node[scale=1.25](13b) at (-2,-13) {$\cross$};
    \node(13c) at (0,-13) {$\circle$};
    \node(13d) at (2,-13) {$\circle$};
    \node(13e) at (4,-13) {$\circle$};
    \node[scale=1.25](12a) at (-4,-12) {$\cross$};
    \node[scale=1.25](12b) at (-2,-12) {$\cross$};
    \node(12c) at (0,-12) {$\circle$};
    \node(12d) at (2,-12) {$\circle$};
    \node(12e) at (4,-12) {$\circle$};

    \node[scale=1.25](11a) at (-4,-11) {$\cross$};
    \node[scale=1.25](11b) at (-2,-11) {$\cross$};
    \node[scale=1.25](11c) at (0,-11) {$\cross$};
    \node(11d) at (2,-11) {$\circle$};
    \node(11e) at (4,-11) {$\circle$};
    \node(11f) at (6,-11) {$\circle$};
    \node[scale=1.25](10a) at (-4,-10) {$\cross$};
    \node[scale=1.25](10b) at (-2,-10) {$\cross$};
    \node(10c) at (0,-10) {$\circle$};
    \node[scale=1.25](10d) at (2,-10) {$\cross$};
    \node(10e) at (4,-10) {$\circle$};
    \node(10f) at (6,-10) {$\circle$};
    \node[scale=1.25](9a) at (-4,-9) {$\cross$};
    \node[scale=1.25](9b) at (-2,-9) {$\cross$};
    \node[scale=1.25](9c) at (0,-9) {$\cross$};
    \node[scale=1.25](9d) at (2,-9) {$\cross$};
    \node(9e) at (4,-9) {$\circle$};
    \node(9f) at (6,-9) {$\circle$};
    \node[scale=1.25](8a) at (-4,-8) {$\cross$};
    \node[scale=1.25](8b) at (-2,-8) {$\cross$};
    \node[scale=1.25](8c) at (0,-8) {$\cross$};
    \node[scale=1.25](8d) at (2,-8) {$\cross$};
    \node(8e) at (4,-8) {$\circle$};
    \node(8f) at (6,-8) {$\circle$};

    \node[scale=1.25](7a) at (-5,-7) {$\cross$};
    \node[scale=1.25](7b) at (-3,-7) {$\cross$};
    \node[scale=1.25](7c) at (-1,-7) {$\cross$};
    \node[scale=1.25](7d) at (1,-7) {$\cross$};
    \node[scale=1.25](7e) at (3,-7) {$\cross$};
    \node(7f) at (5,-7) {$\circle$};
    \node(7g) at (7,-7) {$\circle$};

    \node[scale=1.25](6a) at (-5,-6) {$\cross$};
    \node[scale=1.25](6b) at (-3,-6) {$\cross$};
    \node[scale=1.25](6c) at (-1,-6) {$\cross$};
    \node[scale=1.25](6d) at (1,-6) {$\cross$};
    \node[scale=1.25](6e) at (3,-6) {$\cross$};
    \node(6f) at (5,-6) {$\circle$};
    \node(6g) at (7,-6) {$\circle$};

    \node[scale=1.25](5a) at (-5,-5) {$\cross$};
    \node[scale=1.25](5b) at (-3,-5) {$\cross$};
    \node[scale=1.25](5c) at (-1,-5) {$\cross$};
    \node[scale=1.25](5d) at (1,-5) {$\cross$};
    \node[scale=1.25](5e) at (3,-5) {$\cross$};
    \node[scale=1.25](5f) at (5,-5) {$\cross$};
    \node(5g) at (7,-5) {$\circle$};

    \node[scale=1.25](4a) at (-5,-4) {$\cross$};
    \node[scale=1.25](4b) at (-3,-4) {$\cross$};
    \node[scale=1.25](4c) at (-1,-4) {$\cross$};
    \node[scale=1.25](4d) at (1,-4) {$\cross$};
    \node[scale=1.25](4e) at (3,-4) {$\cross$};
    \node[scale=1.25](4f) at (5,-4) {$\cross$};
    \node(4g) at (7,-4) {$\circle$};

    \node[scale=1.25](3a) at (-5,-3) {$\cross$};
    \node[scale=1.25](3b) at (-3,-3) {$\cross$};
    \node[scale=1.25](3c) at (-1,-3) {$\cross$};
    \node[scale=1.25](3d) at (1,-3) {$\cross$};
    \node[scale=1.25](3e) at (3,-3) {$\cross$};
    \node[scale=1.25](3f) at (5,-3) {$\cross$};
    \node(3g) at (7,-3) {$\circle$};

    \node[scale=1.25](2a) at (-5,-2) {$\cross$};
    \node[scale=1.25](2b) at (-3,-2) {$\cross$};
    \node[scale=1.25](2c) at (-1,-2) {$\cross$};
    \node[scale=1.25](2d) at (1,-2) {$\cross$};
    \node[scale=1.25](2e) at (3,-2) {$\cross$};
    \node[scale=1.25](2f) at (5,-2) {$\cross$};
    \node(2g) at (7,-2) {$\circle$};

    \node[scale=1.25](1a) at (-6,-1) {$\cross$};
    \node[scale=1.25](1b) at (-4,-1) {$\cross$};
    \node[scale=1.25](1c) at (-2,-1) {$\cross$};
    \node[scale=1.25](1d) at (0,-1) {$\cross$};
    \node[scale=1.25](1e) at (2,-1) {$\cross$};
    \node[scale=1.25](1f) at (4,-1) {$\cross$};
    \node[scale=1.25](1g) at (6,-1) {$\cross$};
    \node(1h) at (8,-1) {$\circle$};
    
    \node(0a) at (-8,0) {$\square$};
    \node(0b) at (-6,0) {$\square$};
    \node(0c) at (-4,0) {$\square$};
    \node(0d) at (-2,0) {$\square$};
    \node(0e) at (0,0) {$\square$};
    \node(0f) at (2,0) {$\square$};
    \node(0g) at (4,0) {$\square$};
    \node(0h) at (6,0) {$\square$};
    \node(0i) at (8,0) {$\square$};

    \tikzstyle{every node}=[scale=1.25]
    \node(emptyset) at (-8,0.5) {$\emptyset$};
    \node(y1) at (-6,0.5) {$y_{1}$};
    \node(y3) at (-4,0.5) {$y_{3}$};
    \node(y2) at (-2,0.5) {$y_{2}$};
    \node(y4) at (0,0.5) {$y_{4}$};
    \node(y5) at (2,0.5) {$y_{5}$};
    \node(y6) at (4,0.5) {$y_{6}$};
    \node(y7) at (6,0.5) {$y_{7}$};
    \node(y8) at (8,0.5) {$y_{8}$};
    \node(xminustheta) at (0.65,-29.05) {$x_{-\theta}$};
    
    \draw[col0] (0a) |- (29a);
    \draw[col8] (29a) -- (28a);
    \draw[col7] (28a) -- (27a);
    \draw[col6] (27a) -- (26a);
    \draw[col5] (26a) -- (25a);
    \draw[col4] (25a) -- (24a);

    \draw[col2] (24a) -- (23a);
    \draw[col3] (24a) -- (23b);
    \draw[col3] (23a) -- (22a);
    \draw[col2] (23b) -- (22a);
    \draw[col1] (23b) -- (22b);
    \draw[col4] (22a) -- (21a);
    \draw[col1] (22a) -- (21b);
    \draw[col2] (22b) -- (21b);
    \draw[col5] (21a) -- (20a);
    \draw[col1] (21a) -- (20b);
    \draw[col4] (21b) -- (20b);

    \draw[col6] (20a) -- (19a);
    \draw[col1] (20a) -- (19b);
    \draw[col5] (20b) -- (19b);
    \draw[col3] (20b) -- (19c);

    \draw[col7] (19a) -- (18a);
    \draw[col1] (19a) -- (18b);
    \draw[col6] (19b) -- (18b);
    \draw[col3] (19b) -- (18c);
    \draw[col5] (19c) -- (18c);

    \draw[col8] (18a) -- (17a);
    \draw[col1] (18a) -- (17b);
    \draw[col7] (18b) -- (17b);
    \draw[col3] (18b) -- (17c);
    \draw[col6] (18c) -- (17c);
    \draw[col4] (18c) -- (17d);

    \draw[col1] (17a) -- (16a);
    \draw[col8] (17b) -- (16a);
    \draw[col3] (17b) -- (16b);
    \draw[col7] (17c) -- (16b);
    \draw[col4] (17c) -- (16c);
    \draw[col6] (17d) -- (16c);
    \draw[col2] (17d) -- (16d);

    \draw[col3] (16a) -- (15a);
    \draw[col8] (16b) -- (15a);
    \draw[col4] (16b) -- (15b);
    \draw[col7] (16c) -- (15b);
    \draw[col5] (16c) -- (15c);
    \draw[col2] (16c) -- (15d);
    \draw[col6] (16d) -- (15d);

    \draw[col4] (15a) -- (14a);
    \draw[col8] (15b) -- (14a);
    \draw[col5] (15b) -- (14b);
    \draw[col2] (15b) -- (14c);
    \draw[col7] (15c) -- (14b);
    \draw[col2] (15c) -- (14d);
    \draw[col7] (15d) -- (14c);
    \draw[col5] (15d) -- (14d);

    \draw[col8] (14b) -- (13a);
    \draw[col8] (14c) -- (13b);
    \draw[col8] (13c) -- (12a);
    \draw[col8] (13d) -- (12b);
    \draw[col8] (12c) -- (11b);
    \draw[col8] (12d) -- (11c);
    \draw[col8] (11d) -- (10b);
    \draw[col8] (11e) -- (10d);
    \draw[col8] (10c) -- (9b);
    \draw[col8] (10e) -- (9c);
    \draw[col8] (10f) -- (9d);
    \draw[col8] (9e) -- (8c);
    \draw[col8] (9f) -- (8d);
    \draw[col8] (8e) -- (7d);
    \draw[col8] (8f) -- (7e);
    \draw[col8] (7f) -- (6d);
    \draw[col8] (7g) -- (6e);
    \draw[col8] (6f) -- (5e);
    \draw[col8] (6g) -- (5f);
    \draw[col8] (5g) -- (4f);
    \draw[col8] (4g) -- (3f);
    \draw[col8] (3g) -- (2f);
    \draw[col8] (2g) -- (1g);
    \draw[col8] (1h) -- (0i);

    \draw[col2] (14a) -- (13b);
    \draw[col2] (14b) -- (13d);
    \draw[col2] (13a) -- (12b);
    \draw[col2] (13c) -- (12c);
    \draw[col2] (12a) -- (11b);
    \draw[col2] (11a) -- (10a);
    \draw[col2] (8e) -- (7f);
    \draw[col2] (7d) -- (6d);
    \draw[col2] (7g) -- (6f);
    \draw[col2] (6b) -- (5c);
    \draw[col2] (6e) -- (5e);
    \draw[col2] (6g) -- (5g);
    \draw[col2] (5a) -- (4b);
    \draw[col2] (5d) -- (4d);
    \draw[col2] (5f) -- (4f);
    \draw[col2] (4a) -- (3a);
    \draw[col2] (4c) -- (3c);
    \draw[col2] (4e) -- (3e);
    \draw[col2] (3b) -- (2b);
    \draw[col2] (3d) -- (2d);
    \draw[col2] (2c) -- (1d);
    \draw[col2] (1c) -- (0d);

    \draw[col7] (14d) -- (13d);
    \draw[col7] (13e) -- (12d);
    \draw[col7] (12a) -- (11a);
    \draw[col7] (12e) -- (11e);
    \draw[col7] (11b) -- (10a);
    \draw[col7] (11f) -- (10f);
    \draw[col7] (10b) -- (9a);
    \draw[col7] (9b) -- (8a);
    \draw[col7] (9c) -- (8b);
    \draw[col7] (8c) -- (7b);
    \draw[col7] (8d) -- (7c);
    \draw[col7] (7d) -- (6b);
    \draw[col7] (7e) -- (6c);
    \draw[col7] (6d) -- (5c);
    \draw[col7] (6e) -- (5d);
    \draw[col7] (5e) -- (4d);
    \draw[col7] (5f) -- (4e);
    \draw[col7] (4f) -- (3e);
    \draw[col7] (3f) -- (2e);
    \draw[col7] (2f) -- (1f);
    \draw[col7] (2g) -- (1h);
    \draw[col7] (1g) -- (0h);

    \draw[col6] (14b) -- (13c);
    \draw[col6] (13a) -- (12a);
    \draw[col6] (13d) -- (12c);
    \draw[col6] (12b) -- (11b);
    \draw[col6] (12d) -- (11d);
    \draw[col6] (11c) -- (10b);
    \draw[col6] (11e) -- (10e);
    \draw[col6] (10d) -- (9c);
    \draw[col6] (10f) -- (9f);
    \draw[col6] (9d) -- (8d);
    \draw[col6] (8a) -- (7a);
    \draw[col6] (7b) -- (6a);
    \draw[col6] (6b) -- (5a);
    \draw[col6] (6c) -- (5b);
    \draw[col6] (5c) -- (4b);
    \draw[col6] (5d) -- (4c);
    \draw[col6] (4d) -- (3c);
    \draw[col6] (4e) -- (3d);
    \draw[col6] (3e) -- (2d);
    \draw[col6] (3g) -- (2g);
    \draw[col6] (2e) -- (1e);
    \draw[col6] (2f) -- (1g);
    \draw[col6] (1f) -- (0g);

    \draw[col5] (14a) -- (13a);
    \draw[col5] (14c) -- (13d);
    \draw[col5] (13b) -- (12b);
    \draw[col5] (11d) -- (10c);
    \draw[col5] (10b) -- (9b);
    \draw[col5] (10e) -- (9e);
    \draw[col5] (9a) -- (8a);
    \draw[col5] (9c) -- (8c);
    \draw[col5] (9f) -- (8f);
    \draw[col5] (8b) -- (7b);
    \draw[col5] (8d) -- (7e);
    \draw[col5] (7c) -- (6c);
    \draw[col5] (5a) -- (4a);
    \draw[col5] (4b) -- (3a);
    \draw[col5] (4c) -- (3b);
    \draw[col5] (4g) -- (3g);
    \draw[col5] (3c) -- (2b);
    \draw[col5] (3d) -- (2c);
    \draw[col5] (3f) -- (2f);
    \draw[col5] (2d) -- (1d);
    \draw[col5] (2e) -- (1f);
    \draw[col5] (1e) -- (0f);

    \draw[col4] (14d) -- (13e);
    \draw[col4] (13d) -- (12d);
    \draw[col4] (12b) -- (11c);
    \draw[col4] (12c) -- (11d);
    \draw[col4] (11b) -- (10b);
    \draw[col4] (10a) -- (9a);
    \draw[col4] (9e) -- (8e);
    \draw[col4] (8c) -- (7d);
    \draw[col4] (8f) -- (7g);
    \draw[col4] (7b) -- (6b);
    \draw[col4] (7e) -- (6e);
    \draw[col4] (6a) -- (5a);
    \draw[col4] (6c) -- (5d);
    \draw[col4] (5b) -- (4c);
    \draw[col4] (5g) -- (4g);
    \draw[col4] (4f) -- (3f);
    \draw[col4] (3a) -- (2a);
    \draw[col4] (3e) -- (2e);
    \draw[col4] (2b) -- (1b);
    \draw[col4] (2c) -- (1c);
    \draw[col4] (2d) -- (1e);
    \draw[col4] (1d) -- (0e);

    \draw[col3] (13e) -- (12e);
    \draw[col3] (12d) -- (11e);
    \draw[col3] (11c) -- (10d);
    \draw[col3] (11d) -- (10e);
    \draw[col3] (10b) -- (9c);
    \draw[col3] (10c) -- (9e);
    \draw[col3] (9a) -- (8b);
    \draw[col3] (9b) -- (8c);
    \draw[col3] (8a) -- (7b);
    \draw[col3] (7a) -- (6a);
    \draw[col3] (7g) -- (6g);
    \draw[col3] (6e) -- (5f);
    \draw[col3] (6f) -- (5g);
    \draw[col3] (5d) -- (4e);
    \draw[col3] (5e) -- (4f);
    \draw[col3] (4c) -- (3d);
    \draw[col3] (4d) -- (3e);
    \draw[col3] (3b) -- (2c);
    \draw[col3] (3c) -- (2d);
    \draw[col3] (2a) -- (1a);
    \draw[col3] (2b) -- (1d);
    \draw[col3] (1b) -- (0c);

    \draw[col1] (12e) -- (11f);
    \draw[col1] (11e) -- (10f);
    \draw[col1] (10d) -- (9d);
    \draw[col1] (10e) -- (9f);
    \draw[col1] (9c) -- (8d);
    \draw[col1] (9e) -- (8f);
    \draw[col1] (8b) -- (7c);
    \draw[col1] (8c) -- (7e);
    \draw[col1] (8e) -- (7g);
    \draw[col1] (7b) -- (6c);
    \draw[col1] (7d) -- (6e);
    \draw[col1] (7f) -- (6f);
    \draw[col1] (6a) -- (5b);
    \draw[col1] (6b) -- (5d);
    \draw[col1] (6d) -- (5e);
    \draw[col1] (5a) -- (4c);
    \draw[col1] (5c) -- (4d);
    \draw[col1] (4a) -- (3b);
    \draw[col1] (4b) -- (3c);
    \draw[col1] (3a) -- (2b);
    \draw[col1] (2a) -- (1b);
    \draw[col1] (1a) -- (0b);
    \end{tikzpicture}
    \caption{\hspace{.5em}The bottom half of the crystal graph of $B_{8}$}\label{B8 crystal graph page 2}
\end{figure}

==> Hasse_diagram_to_B_crystal.tex <==
\begin{tikzpicture}[-{Stealth[scale=0.9]}, scale=0.75, line width = 0.9pt]
    \node(u-1) at (-2,2) {\small $\alpha_{1}$};
    \node(u0) at (0,2) {\small $\cdots$};
    \node(u1) at (2,2) {\small $\alpha_{n}$};
    \node at (0,1) {\small $\cdots$};
    \node(m0) at (0,0) {\small $0$};
    \node at (0,-1) {\small $\cdots$};
    \node(d-1) at (-2,-2) {\small $-\alpha_{1}$};
    \node(d0) at (0,-2) {\small $\cdots$};
    \node(d1) at (2,-2) {\small $-\alpha_{n}$};
    \draw[col0, -] (-1.75,1.75) -- (-1.2,1.2);
    \node[col0, fill=none] at (-1,1) {$\scriptstyle 1$};
    \draw[col0] (-0.8,0.8) -- (-0.2,0.2);
    \draw[col0, -] (1.75,1.75) -- (1.2,1.2);
    \node[col0, fill=none] at (1,1) {$\scriptstyle n$};
    \draw[col0] (0.8,0.8) -- (0.2,0.2);
    \draw[col0] (-1.2,-1.2) -- (-1.75,-1.75);
    \node[col0, fill=none] at (-1,-1) {$\scriptstyle 1$};
    \draw[col0, -] (-0.25,-0.25) -- (-0.8,-0.8);
    \draw[col0] (1.2,-1.2) -- (1.75,-1.75);
    \node[col0, fill=none] at (1,-1) {$\scriptstyle n$};
    \draw[col0, -] (0.25,-0.25) -- (0.8,-0.8);

    \node at (4,0) {$\mathrm{into}$};

    \node at (6,2) {\small $\alpha_{1}$};
    \node at (8,2) {\small $\cdots$};
    \node at (10,2) {\small $\alpha_{n}$};
    \node at (8,1.1) {\small $\cdots$};
    \node at (6,0) {\small $y_{1}$};
    \node at (8,0) {\small $\cdots$};
    \node at (10,0) {\small $y_{n}$};
    \node at (8,-0.9) {\small $\cdots$};
    \node at (6,-2) {\small $-\alpha_{1}$};
    \node at (8,-2) {\small $\cdots$};
    \node at (10,-2) {\small $-\alpha_{n}$};
    \draw[col0, -] (6,1.75) -- (6,1.35);
    \node[col0, fill=none] at (6,1.1) {$\scriptstyle 1$};
    \draw[col0] (6,0.85) -- (6,0.3);
    \draw[col0, -] (10,1.75) -- (10,1.35);
    \node[col0, fill=none] at (10,1.1) {$\scriptstyle n$};
    \draw[col0] (10,0.85) -- (10,0.3);
    \draw[col0] (6,-1.15) -- (6,-1.75);
    \node[col0, fill=none] at (6,-0.9) {$\scriptstyle 1$};
    \draw[col0, -] (6,-0.25) -- (6,-0.65);
    \draw[col0] (10,-1.15) -- (10,-1.75);
    \node[col0, fill=none] at (10,-0.9) {$\scriptstyle n$};
    \draw[col0, -] (10,-0.25) -- (10,-0.65);
\end{tikzpicture}

==> Top_part_of_Young_wall_crystal.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[scale=0.11, line width = 0.5]

\input{wall_1}

\begin{scope}[shift={(30,-15)}]
\input{wall_2}
\end{scope}

\begin{scope}[shift={(60,-30)}]
\input{wall_3}
\end{scope}

\begin{scope}[shift={(30,-45)}]
\input{wall_4}
\end{scope}

\begin{scope}[shift={(10,-70)}]
\input{wall_5}
\end{scope}

\begin{scope}[shift={(50,-70)}]
\input{wall_6}
\end{scope}

\begin{scope}[shift={(-10,-95)}]
\input{wall_7}
\end{scope}

\begin{scope}[shift={(30,-95)}]
\input{wall_8}
\end{scope}

\begin{scope}[shift={(70,-95)}]
\input{wall_9}
\end{scope}

\begin{scope}[shift={(-10,-135)}]
\input{wall_10}
\end{scope}

\begin{scope}[shift={(30,-135)}]
\input{wall_11}
\end{scope}

\begin{scope}[shift={(70,-135)}]
\input{wall_12}
\end{scope}

\tikzstyle{every node}=[midway, fill=white]
\draw[col0, line width = 1, -{Stealth[scale=0.9]}] (6,2) -- (20,-5) node{$\scriptstyle 0$};

\draw[col2, line width = 1, -{Stealth[scale=0.9]}] (36,-13) -- (50,-20) node{$\scriptstyle 2$};

\draw[col4, line width = 1, -{Stealth[scale=0.9]}] (50,-28) -- (36,-35) node{$\scriptstyle 4$};

\draw[col5, line width = 1, -{Stealth[scale=0.9]}] (20,-43) -- (12,-52) node{$\scriptstyle 5$};
\draw[col3, line width = 1, -{Stealth[scale=0.9]}] (36,-43) -- (48,-52) node{$\scriptstyle 3$};

\draw[col6, line width = 1, -{Stealth[scale=0.9]}] (0,-68) -- (-8,-77) node{$\scriptstyle 6$};
\draw[col3, line width = 1, -{Stealth[scale=0.9]}] (16,-68) -- (28,-77) node{$\scriptstyle 3$};
\draw[col5, line width = 1, -{Stealth[scale=0.9]}] (40,-68) -- (32,-77) node{$\scriptstyle 5$};
\draw[col1, line width = 1, -{Stealth[scale=0.9]}] (56,-68) -- (68,-77) node{$\scriptstyle 1$};

\draw[col3, line width = 1, -{Stealth[scale=0.9]}] (-10,-101) -- (-10,-117) node{$\scriptstyle 3$};
\draw[col6, line width = 1, -{Stealth[scale=0.9]}] (20,-93) -- (-8,-117) node{$\scriptstyle 6$};
\draw[col4, line width = 1, -{Stealth[scale=0.9]}] (30,-101) -- (30,-113) node{$\scriptstyle 4$};
\draw[col1, line width = 1, -{Stealth[scale=0.9]}] (36,-93) -- (68,-117) node{$\scriptstyle 1$};
\draw[col5, line width = 1, -{Stealth[scale=0.9]}] (70,-101) -- (70,-113) node{$\scriptstyle 5$};

\end{tikzpicture}
    
\caption{\hspace{.5em}The top part of the crystals $\Ycal(\Lambda_{0})$ and $\Zcal(\Lambda_{0})$ in type $\Eaff{6}$}\label{E6 top part of Young wall crystal}
\end{figure}

==> Type_E_affine_Dynkin_diagrams.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \node (label) at (-2.75,-0.25) {\footnotesize $E^{(1)}_{6}$:};
    \node (0) at (0,0.5) {$\circ$};
    \node (1) at (-2,-1) {$\bullet$};
    \node (6) at (0,-0.25) {$\bullet$};
    \node (2) at (-1,-1) {$\bullet$};
    \node (3) at (0,-1) {$\bullet$};
    \node (4) at (1,-1) {$\bullet$};
    \node (5) at (2,-1) {$\bullet$};
    \node (a0) at (0.4,0.5) {\tiny
    $\color{black} 0$
    $\color{blue} 1$ };
    \node (a6) at (0.4,-0.25) {\tiny
    $\color{black} 2$
    $\color{blue} 2$ };
    \node (a1) at (-2,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 1 \\
        \color{blue} 1
    \end{array}$ };
    \node (a2) at (-1,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 3 \\
        \color{blue} 2
    \end{array}$ };
    \node (a3) at (0,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 4 \\
        \color{blue} 3
    \end{array}$ };
    \node (a4) at (1,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 5 \\
        \color{blue} 2
    \end{array}$ };
    \node (a5) at (2,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 6 \\
        \color{blue} 1
    \end{array}$ };
    \draw (0) edge (6) (6) edge (3) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5);
    \end{tikzpicture}
    
    \begin{tikzpicture}
    \node (label) at (-3.75,-0.625) {\footnotesize $E^{(1)}_{7}$:};
    \node (0) at (-3,-1) {$\circ$};
    \node (1) at (-2,-1) {$\bullet$};
    \node (7) at (0,-0.25) {$\bullet$};
    \node (2) at (-1,-1) {$\bullet$};
    \node (3) at (0,-1) {$\bullet$};
    \node (4) at (1,-1) {$\bullet$};
    \node (5) at (2,-1) {$\bullet$};
    \node (6) at (3,-1) {$\bullet$};
    \node (a0) at (-3,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 0 \\
        \color{blue} 1
    \end{array}$ };
    \node (a7) at (0.4,-0.25) {\tiny
    $\color{black} 2$
    $\color{blue} 2$ };
    \node (a1) at (-2,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 1 \\
        \color{blue} 2
    \end{array}$ };
    \node (a2) at (-1,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 3 \\
        \color{blue} 3
    \end{array}$ };
    \node (a3) at (0,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 4 \\
        \color{blue} 4
    \end{array}$ };
    \node (a4) at (1,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 5 \\
        \color{blue} 3
    \end{array}$ };
    \node (a5) at (2,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 6 \\
        \color{blue} 2
    \end{array}$ };
    \node (a6) at (3,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 7 \\
        \color{blue} 1
    \end{array}$ };
    \draw (0) edge (1) (7) edge (3) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6);
    \end{tikzpicture}
    
    \begin{tikzpicture}
    \node (label) at (-3.75,-0.625) {\footnotesize $E^{(1)}_{8}$:};
    \node (0) at (-3,-1) {$\circ$};
    \node (1) at (-2,-1) {$\bullet$};
    \node (8) at (2,-0.25) {$\bullet$};
    \node (2) at (-1,-1) {$\bullet$};
    \node (3) at (0,-1) {$\bullet$};
    \node (4) at (1,-1) {$\bullet$};
    \node (5) at (2,-1) {$\bullet$};
    \node (6) at (3,-1) {$\bullet$};
    \node (7) at (4,-1) {$\bullet$};
    \node (a0) at (-3,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 0 \\
        \color{blue} 1
    \end{array}$ };
    \node (a8) at (2.4,-0.25) {\tiny
    $\color{black} 2$
    $\color{blue} 3$ };
    \node (a1) at (-2,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 8 \\
        \color{blue} 2
    \end{array}$ };
    \node (a2) at (-1,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 7 \\
        \color{blue} 3
    \end{array}$ };
    \node (a3) at (0,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 6 \\
        \color{blue} 4
    \end{array}$ };
    \node (a4) at (1,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 5 \\
        \color{blue} 5
    \end{array}$ };
    \node (a5) at (2,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 4 \\
        \color{blue} 6
    \end{array}$ };
    \node (a6) at (3,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 3 \\
        \color{blue} 4
    \end{array}$ };
    \node (a7) at (4,-1.4) {\tiny
    $\begin{array}{c}
        \color{black} 1 \\
        \color{blue} 2
    \end{array}$ };
    \draw (0) edge (1) (8) edge (5) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge (7);
    \end{tikzpicture}
    
    \caption{\hspace{.5em}The type $E$ untwisted affine Dynkin diagrams.
    Black labels are vertex numbers, and
    blue labels are the numerical values $a_{i} = a_{i}^{\vee}$}
    \label{fig:Affine_Dynkin_diagrams}
\end{figure}
